The facial weak order and its lattice quotients

We investigate a poset structure that extends the weak order on a finite Coxeter group $W$ to the set of all faces of the permutahedron of $W$. We call this order the facial weak order. We first provide two alternative characterizations of this poset: a first one, geometric, that generalizes the notion of inversion sets of roots, and a second one, combinatorial, that uses comparisons of the minimal and maximal length representatives of the cosets. These characterizations are then used to show that the facial weak order is in fact a lattice, generalizing a well-known result of A. Bj\"orner for the classical weak order. Finally, we show that any lattice congruence of the classical weak order induces a lattice congruence of the facial weak order, and we give a geometric interpretation of their classes. As application, we describe the facial boolean lattice on the faces of the cube and the facial Cambrian lattice on the faces of the corresponding generalized associahedron.

==> figures/A2.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	

	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\draw[\style, ultra thick] (0) -- (\x);
		}
	}{
		\foreach \x in {1,...,\points}{%
			\edef \showPoint {1};

			\foreach \y in \excludeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {0};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}

%weight set
\DeclareDocumentCommand{\ws}{ O{1.1cm} O{->} m m O{30}} {\rs[#1][#2]{#3}{#4}[#5]}

\centerline{
	\begin{tikzpicture}
		[scale=2.5,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue},
		vertex/.style={inner sep=0.5pt,circle,draw=black,fill=black,thick}
		]
		%
		% vertices
		\coordinate (e) at (0,0.42);
		\coordinate (a) at (1,1);
		\coordinate (b) at (-1,1);
		\coordinate (ab) at (1,2);
		\coordinate (ba) at (-1,2);
		\coordinate (bab) at (0,2.58);
		%
		% 1-dim parabolic subgroups
		\coordinate (Wa) at (0.47,0.69);
		\coordinate (Wb) at (-0.47,0.69);
		\coordinate (bWa) at (-1,1.5);
		\coordinate (aWb) at (1,1.5);
		\coordinate (abWa) at (0.47,2.31);
		\coordinate (baWb) at (-0.47,2.31);
		%
		% full-dim
		\coordinate (W) at (0,1.5);
		%
		% Draw edges from vertices to vertices
		\draw[->,very thick] (Wa) -- (a) node [midway, above left=-1mm] {\textbf{\tiny(II)}};
		\draw[->,very thick] (Wb) -- (b) node [midway, above right=-1mm] {\textbf{\tiny(II)}};
		\draw[->,very thick] (aWb) -- (ab) node [midway, left=-1mm] {\textbf{\tiny(II)}};
		\draw[->,very thick] (bWa) -- (ba) node [midway, right=-1mm] {\textbf{\tiny(II)}};
		\draw[->,very thick] (abWa) -- (bab) node [midway, below left=-1mm] {\textbf{\tiny(II)}};
		\draw[->,very thick] (baWb) -- (bab) node [midway, below right=-1mm] {\textbf{\tiny(II)}};
		\draw[->,very thick] (e) -- (Wa) node [midway, above left=-1mm] {\textbf{\tiny(I)}};
		\draw[->,very thick] (e) -- (Wb) node [midway, above right=-1mm] {\textbf{\tiny(I)}};
		\draw[->,very thick] (a) -- (aWb) node [midway, left=-1mm] {\textbf{\tiny(I)}};
		\draw[->,very thick] (b) -- (bWa) node [midway, right=-1mm] {\textbf{\tiny(I)}};
		\draw[->,very thick] (ab) -- (abWa) node [midway, below left=-1mm] {\textbf{\tiny(I)}};
		\draw[->,very thick] (ba) -- (baWb) node [midway, below right=-1mm] {\textbf{\tiny(I)}};
		%
		% Draw edges from 1-dim subgrp to full-dim
		\draw[->,very thick] (Wa) -- (W) node [midway, above right=-1mm] {\textbf{\tiny(I)}};
		\draw[->,very thick] (Wb) -- (W) node [midway, above left=-1mm] {\textbf{\tiny(I)}};
		\draw[->,very thick] (W) -- (abWa) node [midway, below right=-1mm] {\textbf{\tiny(II)}};
		\draw[->,very thick] (W) -- (baWb) node [midway, below left=-1mm] {\textbf{\tiny(II)}};
		%
		\node[vertex] at (e) {};
		\node[vertex] at (a) {};
		\node[vertex] at (b) {};
		\node[vertex] at (ab) {};
		\node[vertex] at (ba) {};
		\node[vertex] at (bab) {};
		\node[vertex] at (Wa) {};
		\node[vertex] at (Wb) {};
		\node[vertex] at (bWa) {};
		\node[vertex] at (aWb) {};
		\node[vertex] at (abWa) {};
		\node[vertex] at (baWb) {};
		\node[vertex] at (W) {};
		%
		\node[below] at (e) {$e$};
		\node[right] at (a) {$a$};
		\node[left] at (b) {$b$};
		\node[right] at (ab) {$ab$};
		\node[left] at (ba) {$ba$};
		\node[above] at (bab) {$bab$};
		\node[below right] at (Wa) {$eW_{a}$};
		\node[below left] at (Wb) {$eW_{b}$};
		\node[left] at (bWa) {$bW_{a}$};
		\node[right] at (aWb) {$aW_{b}$};
		\node[above right] at (abWa) {$abW_{a}$};
		\node[above left] at (baWb) {$baW_{b}$};
		\node[right=1mm] at (W) {$W$};
		%
	\end{tikzpicture}
}
\centerline{
	\begin{tikzpicture}
		[scale=2.5,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue}
		]
		%
		% vertices
		\coordinate (e) at (0,0.42);
		\coordinate (a) at (1,1);
		\coordinate (b) at (-1,1);
		\coordinate (ab) at (1,2);
		\coordinate (ba) at (-1,2);
		\coordinate (bab) at (0,2.58);
		%
		% 1-dim parabolic subgroups
		\coordinate (Wa) at (0.47,0.69);
		\coordinate (Wb) at (-0.47,0.69);
		\coordinate (bWa) at (-1,1.5);
		\coordinate (aWb) at (1,1.5);
		\coordinate (abWa) at (0.47,2.31);
		\coordinate (baWb) at (-0.47,2.31);
		%
		% full-dim
		\coordinate (W) at (0,1.5);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (a);
		\draw (e) -- (b);
		\draw (a) -- (ab);
		\draw (b) -- (ba);
		\draw (ab) -- (bab);
		\draw (ba) -- (bab);
		%
		% Draw edges from 1-dim subgrp to full-dim
		\draw (Wa) -- (W);
		\draw (Wb) -- (W);
		\draw (W) -- (abWa);
		\draw (W) -- (baWb);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25]
			\node[below] {$\rootSet(e)$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(b)}, scale=0.25]
			\node[left] {$\rootSet(b)$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(a)}, scale=0.25]
			\node[right] {$\rootSet(a)$};
			\begin{scope}[scale=0.8]
				\rs{3}{2,3,4}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(ba)}, scale=0.25]
			\node[left] {$\rootSet(ba)$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,5,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(ab)}, scale=0.25]
			\node[right] {$\rootSet(ab)$};
			\begin{scope}[scale=0.8]
				\rs{3}{3,4,5}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(bab)}, scale=0.25]
			\node[above] {$\rootSet(bab)$};
			\begin{scope}[scale=0.8]
				\rs{3}{4,5,6}[210]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Wa)}, scale=0.25, aface]
			\node[aface,below right] {$\rootSet(W_a)$};
			\begin{scope}[scale=0.8]
				\rs{3}{2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wb)}, scale=0.25,bface]
			\node[bface, below left] {$\rootSet(W_b)$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(aWb)}, scale=0.25,bface]
			\node[bface, right] {$\rootSet(aW_b)$};
			\begin{scope}[scale=0.8]
				\rs{3}{3,4}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(bWa)}, scale=0.25, aface]
			\node[aface, left] {$\rootSet(bW_a)$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(abWa)}, scale=0.25, aface]
			\node[aface, above right] {$\rootSet(abW_a)$};
			\begin{scope}[scale=0.8]
				\rs{3}{4,5}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(baWb)}, scale=0.25,bface]
			\node[bface,above left] {$\rootSet(baW_b)$};
			\begin{scope}[scale=0.8]
				\rs{3}{5,6}[210]
			\end{scope}
		\end{scope}
		%
		% Add text for full-dim
		\begin{scope}[shift={(W)}, scale=0.25,face]
			\node[below,face] at (0, -.7) {$\rootSet(W)$};
			\begin{scope}[scale=0.8]
				\rs{3}{}
			\end{scope}
		\end{scope}
	\end{tikzpicture}
%
	\begin{tikzpicture}
		[scale=2.5,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue}
		]
		%
		% vertices
		\coordinate (e) at (0,0.42);
		\coordinate (a) at (1,1);
		\coordinate (b) at (-1,1);
		\coordinate (ab) at (1,2);
		\coordinate (ba) at (-1,2);
		\coordinate (bab) at (0,2.58);
		%
		% 1-dim parabolic subgroups
		\coordinate (Wa) at (0.47,0.69);
		\coordinate (Wb) at (-0.47,0.69);
		\coordinate (bWa) at (-1,1.5);
		\coordinate (aWb) at (1,1.5);
		\coordinate (abWa) at (0.47,2.31);
		\coordinate (baWb) at (-0.47,2.31);
		%
		% full-dim
		\coordinate (W) at (0,1.5);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (a);
		\draw (e) -- (b);
		\draw (a) -- (ab);
		\draw (b) -- (ba);
		\draw (ab) -- (bab);
		\draw (ba) -- (bab);
		%
		% Draw edges from 1-dim subgrp to full-dim
		\draw (Wa) -- (W);
		\draw (Wb) -- (W);
		\draw (W) -- (abWa);
		\draw (W) -- (baWb);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25]
			\node[above] at (0, .2) {$\weightSet(e)$};
			\begin{scope}[scale=0.8]
				\ws{3}{3,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(b)}, scale=0.25]
			\node[right] at (0, .2) {$\weightSet(b)$};
			\begin{scope}[scale=0.8]
				\ws{3}{2,3,4,5}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(a)}, scale=0.25]
			\node[left] at (0, .2) {$\weightSet(a)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(ba)}, scale=0.25]
			\node[right] at (0, -.2) {$\weightSet(ba)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,4}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(ab)}, scale=0.25]
			\node[left] at (0, -.2) {$\weightSet(ab)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(bab)}, scale=0.25]
			\node[below] at (0, -.3) {$\weightSet(bab)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,6}[240]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Wa)}, scale=0.25, aface]
			\node[aface,above left] at (.6, 0) {$\weightSet(W_a)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,3,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wb)}, scale=0.25,bface]
			\node[bface, above right] at (-.6, 0) {$\weightSet(W_b)$};
			\begin{scope}[scale=0.8]
				\ws{3}{2,3,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(aWb)}, scale=0.25,bface]
			\node[bface, left] {$\weightSet(aW_b)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(bWa)}, scale=0.25, aface]
			\node[aface, right] {$\weightSet(bW_a)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,4,5}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(abWa)}, scale=0.25, aface]
			\node[aface, below left] at (1, 0) {$\weightSet(abW_a)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(baWb)}, scale=0.25,bface]
			\node[bface,below right] at (-1, 0) {$\weightSet(baW_b)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,4,6}[240]
			\end{scope}
		\end{scope}
		%
		% Add text for full-dim
		\begin{scope}[shift={(W)}, scale=0.25,face]
			\node[below,face] {$\weightSet(W)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,4,5,6}[240]
				\node at (0) {$\bullet$};
			\end{scope}
		\end{scope}
	\end{tikzpicture}
}

==> figures/A2B2Faces.tex <==

\centerline{
	\raisebox{.3cm}{
	\begin{tikzpicture}
		[scale=2.5,
		edge/.style={color=blue!95!black},
		face/.style={fill=red!75!blue, fill opacity=0.100000},
		vertex/.style={inner sep=1pt, circle, draw=black, fill=black, thick, color=black}
		]
		%
		% Coordinates vertices
		\coordinate (e) at (0,0.42) {};
		\coordinate (s) at (-1,1) {};
		\coordinate (t) at (1,1) {};
		\coordinate (st) at (-1,2) {};
		\coordinate (ts) at (1,2) {};
		\coordinate (sts) at (0,2.58) {};
		%
		% Draw edges from vertices to vertices
		\draw[edge] (e) -- (s) node (Ws) [midway, below left] {$\face(W_s)$};
		\draw[edge] (e) -- (t) node (Wt) [midway, below right] {$\face(W_t)$};
		\draw[edge] (s) -- (st) node (sWt) [midway, left] {$\face(sW_t)$};
		\draw[edge] (t) -- (ts) node (tWs) [midway, right] {$\face(tW_s)$};
		\draw[edge] (st) -- (sts) node (stWs) [midway, above left] {$\face(stW_s)$};
		\draw[edge] (ts) -- (sts) node (tsWt) [midway, above right] {$\face(tsW_t)$};
		%
		% Draw little circles at each vertex
		\node[vertex] at (e) {};
		\node[vertex] at (s) {};
		\node[vertex] at (t) {};
		\node[vertex] at (st) {};
		\node[vertex] at (ts) {};
		\node[vertex] at (sts) {};
		%
		% Add vertex labels
		\node[below, color=black] at (e) {$\face(e)$};
		\node[left, color=black] at (s) {$\face(s)$};
		\node[right, color=black] at (t) {$\face(t)$};
		\node[left, color=black] at (st) {$\face(st)$};
		\node[right, color=black] at (ts) {$\face(ts)$};
		\node[above, color=black] at (sts) {$\face(sts)$};
		%
		% Fill in the polygon
		\fill[face] (e) -- (t) -- (ts) -- (sts) -- (st) -- (s) -- cycle {};
		\node[color=red!75!blue] at (0,1.5) {$\face(W)$};		
	\end{tikzpicture}}
%
	\begin{tikzpicture}
		[scale=1.5,
		edge/.style={color=blue!95!black},
		face/.style={fill=red!75!blue, fill opacity=0.100000},
		vertex/.style={inner sep=1pt, circle, draw=black, fill=black, thick, color=black}
		]
		%
		% Coordinates vertices
		\coordinate (e) at (0,0);
		\coordinate (s) at (-1.4,0.6);
		\coordinate (t) at (1.4,0.6);
		\coordinate (st) at (-2,2);
		\coordinate (ts) at (2,2);
		\coordinate (sts) at (-1.4,3.4);
		\coordinate (tst) at (1.4,3.4);
		\coordinate (stst) at (0,4);
		%
		% Draw edges from vertices to vertices
		\draw[edge] (e) -- (s) node (Ws) [midway, below left] {$\face(W_s)$};
		\draw[edge] (e) -- (t) node (Wt) [midway, below right] {$\face(W_t)$};
		\draw[edge] (s) -- (st) node (sWt) [midway, left] {$\face(sW_t)$};
		\draw[edge] (t) -- (ts) node (tWs) [midway, right] {$\face(tW_s)$};
		\draw[edge] (st) -- (sts) node (stWs) [midway, left] {$\face(stW_s)$};
		\draw[edge] (ts) -- (tst) node (tsWt) [midway, right] {$\face(tsW_t)$};
		\draw[edge] (sts) -- (stst) node (stsWt) [midway, above left] {$\face(stsW_t)$};
		\draw[edge] (tst) -- (stst) node (tstWs) [midway, above right] {$\face(tstW_s)$};
		%
		% Draw little circles at each vertex
		\node[vertex] at (e) {};
		\node[vertex] at (s) {};
		\node[vertex] at (t) {};
		\node[vertex] at (st) {};
		\node[vertex] at (ts) {};
		\node[vertex] at (tst) {};
		\node[vertex] at (sts) {};
		\node[vertex] at (stst) {};
		%
		% Add vertex labels
		\node[below, color=black] at (e) {$\face(e)$};
		\node[left, color=black] at (s) {$\face(s)$};
		\node[right, color=black] at (t) {$\face(t)$};
		\node[left, color=black] at (st) {$\face(st)$};
		\node[right, color=black] at (ts) {$\face(ts)$};
		\node[left, color=black] at (sts) {$\face(sts)$};
		\node[right, color=black] at (tst) {$\face(tst)$};
		\node[above, color=black] at (stst) {$\face(stst)$};
		%
		% Fill in the polygon
		\fill[face] (e) -- (t) -- (ts) -- (tst) -- (stst) -- (sts) -- (st) -- (s) -- cycle {};
		\node[color=red!75!blue] at (0,2) {$\face(W)$};
	\end{tikzpicture}
}

==> figures/A2B2FacialWeakOrder.tex <==

\centerline{
	\raisebox{.3cm}{
	\begin{tikzpicture}
		[scale=2.5,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue},
		vertex/.style={inner sep=1pt, circle, draw=black, fill=black, thick, color=black},
		middlearrow/.style={decoration={markings, mark=at position 0.6 with {\arrow{#1}}}, postaction={decorate}}
		]
		%
		% vertices
		\node[vertex] (e) at (0,0.42) {};
		\node[vertex] (s) at (-1,1) {};
		\node[vertex] (t) at (1,1) {};
		\node[vertex] (st) at (-1,2) {};
		\node[vertex] (ts) at (1,2) {};
		\node[vertex] (sts) at (0,2.58) {};
		%
		% 1-dim parabolic subgroups
		\node[vertex] (Ws) at ($(e)!0.5!(s)$) {};
		\node[vertex] (Wt) at ($(e)!0.5!(t)$) {};
		\node[vertex] (tWs) at ($(t)!0.5!(ts)$) {};
		\node[vertex] (sWt) at ($(s)!0.5!(st)$) {};
		\node[vertex] (stWs) at ($(st)!0.5!(sts)$) {};
		\node[vertex] (tsWt) at ($(ts)!0.5!(sts)$) {};
		%
		% full-dim
		\node[vertex] (W) at ($(e)!0.5!(sts)$) {};
		%
		% node labels
		\node[below] at (e) {$e$};
		\node[below=1mm, left] at (s) {$s$};
		\node[below=1mm, right] at (t) {$t$};
		\node[above=1mm, left] at (st) {$st$};
		\node[above=1mm, right] at (ts) {$ts$};
		\node[above] at (sts) {$sts$};
		\node[below=1.5mm, left] at (Ws) {$W_{s}$};
		\node[below=1.5mm, right] at (Wt) {$W_{t}$};
		\node[right] at (tWs) {$tW_{s}$};
		\node[left] at (sWt) {$sW_{t}$};
		\node[above=1.5mm, left] at (stWs) {$stW_{s}$};
		\node[above=1.5mm, right] at (tsWt) {$tsW_{t}$};
		\node[right=1mm] at (W) {$W$};
		%
		% Draw edges from vertices to 1-dim subgrp
		\draw[middlearrow={latex}, thick] (e) -- (Ws) node [midway, above right=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (e) -- (Wt) node [midway, above left=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (s) -- (sWt) node [midway, right] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (t) -- (tWs) node [midway, left] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (st) -- (stWs) node [midway, below right=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (ts) -- (tsWt) node [midway, below left=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (Ws) -- (s) node [midway, above right=-1mm] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (Wt) -- (t) node [midway, above left=-1mm] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (sWt) -- (st) node [midway, right] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (tWs) -- (ts) node [midway, left] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (stWs) -- (sts) node [midway, below right=-1mm] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (tsWt) -- (sts) node [midway, below left=-1mm] {\footnotesize(2)};
		%
		% Draw edges from 1-dim subgrp to full-dim
		\draw[middlearrow={latex}, thick] (Ws) -- (W) node [midway, above left=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (Wt) -- (W) node [midway, above right=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (W) -- (stWs) node [midway, below left=-1mm] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (W) -- (tsWt) node [midway, below right=-1mm] {\footnotesize(2)};
		%
	\end{tikzpicture}}
\quad
	\begin{tikzpicture}
		[scale=1.5,
		edge/.style={color=blue!95!black},
		face/.style={fill=red!75!blue, fill opacity=0.100000},
		vertex/.style={inner sep=1pt, circle, draw=black, fill=black, thick, color=black},
		middlearrow/.style={decoration={markings, mark=at position 0.6 with {\arrow{#1}}}, postaction={decorate}}
		]
		%
		% vertices
		\node[vertex] (e) at (0,0) {};
		\node[vertex] (s) at (-1.4,0.6) {};
		\node[vertex] (t) at (1.4,0.6) {};
		\node[vertex] (st) at (-2,2) {};
		\node[vertex] (ts) at (2,2) {};
		\node[vertex] (sts) at (-1.4,3.4) {};
		\node[vertex] (tst) at (1.4,3.4) {};
		\node[vertex] (stst) at (0,4) {};
		%
		% 1-dim parabolic subgroups
		\node[vertex] (Ws) at ($(e)!0.5!(s)$) {};
		\node[vertex] (Wt) at ($(e)!0.5!(t)$) {};
		\node[vertex] (tWs) at ($(t)!0.5!(ts)$) {};
		\node[vertex] (sWt) at ($(s)!0.5!(st)$) {};
		\node[vertex] (stWs) at ($(st)!0.5!(sts)$) {};
		\node[vertex] (tsWt) at ($(ts)!0.5!(tst)$) {};
		\node[vertex] (stsWt) at ($(sts)!0.5!(stst)$) {};
		\node[vertex] (tstWs) at ($(tst)!0.5!(stst)$) {};
		%		
		% full-dim
		\node[vertex] (W) at ($(e)!0.5!(stst)$) {};
		%
		% node labels
		\node[below, color=black] at (e) {$e$};
		\node[left, color=black] at (s) {$s$};
		\node[right, color=black] at (t) {$t$};
		\node[left, color=black] at (st) {$st$};
		\node[right, color=black] at (ts) {$ts$};
		\node[left, color=black] at (sts) {$sts$};
		\node[right, color=black] at (tst) {$tst$};
		\node[above, color=black] at (stst) {$stst$};
		\node[below left] at (Ws) {$W_{s}$};
		\node[below right] at (Wt) {$W_{t}$};
		\node[left] at (sWt) {$sW_{t}$};
		\node[right] at (tWs) {$tW_{s}$};
		\node[left] at (stWs) {$stW_{s}$};
		\node[right] at (tsWt) {$tsW_{t}$};
		\node[above left] at (stsWt) {$stsW_{t}$};
		\node[above right] at (tstWs) {$tstW_{s}$};
		\node[right=1mm] at (W) {$W$};
		% Draw edges from vertices to vertices
		\draw[middlearrow={latex}, thick] (e) -- (Ws) node [midway, above right=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (e) -- (Wt) node [midway, above left=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (s) -- (sWt) node [midway, right] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (t) -- (tWs) node [midway, left] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (st) -- (stWs) node [midway, below right=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (ts) -- (tsWt) node [midway, below left=-1mm] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (sts) -- (stsWt) node [midway, below] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (tst) -- (tstWs) node [midway, below] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (Ws) -- (s) node [midway, above right=-1mm] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (Wt) -- (t) node [midway, above left=-1mm] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (sWt) -- (st) node [midway, right] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (tWs) -- (ts) node [midway, left] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (stWs) -- (sts) node [midway, below right=-1mm] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (tsWt) -- (tst) node [midway, below left=-1mm] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (stsWt) -- (stst) node [midway, below] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (tstWs) -- (stst) node [midway, below] {\footnotesize(2)};
		%
		% Draw edges from 1-dim subgrp to full-dim
		\draw[middlearrow={latex}, thick] (Ws) -- (W) node [midway, left] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (Wt) -- (W) node [midway, right] {\footnotesize(1)};
		\draw[middlearrow={latex}, thick] (W) -- (stsWt) node [midway, left] {\footnotesize(2)};
		\draw[middlearrow={latex}, thick] (W) -- (tstWs) node [midway, right] {\footnotesize(2)};
	\end{tikzpicture}
}

==> figures/A2Cambrian.tex <==

% root set
\DeclareDocumentCommand{\rds}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathtruncatemacro{\inputPointsp}{\inputPoints + 1}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		\coordinate (\x) at (\location:\radius);
	}

	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1, \inputPoints, \inputPointsp, \points}{%
			\draw[\style, ultra thick] (0) -- (\x);
		}
	}{
		\foreach \x in {1, \inputPoints, \inputPointsp, \points}{%
			\edef \showPoint {1};

			\foreach \y in \excludeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {0};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}

\centerline{
	\begin{tikzpicture}
		[scale=2,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue}
		]
		\begin{scope}[shift={(-1.8,0)}]
    		% vertices
    		\coordinate (e) at (0,0.42);
    		\coordinate (s) at (-1,1);
    		\coordinate (t) at (1,1);
    		\coordinate (st) at (-1,2);
    		\coordinate (ts) at (1,2);
    		\coordinate (sts) at (0,2.58);
    		%
    		% 1-dim parabolic subgroups
    		\coordinate (Ws) at (-0.47,0.69);
    		\coordinate (Wt) at (0.47,0.69);
    		\coordinate (tWs) at (1,1.5);
    		\coordinate (sWt) at (-1,1.5);
    		\coordinate (stWs) at (-0.47,2.31);
    		\coordinate (tsWt) at (0.47,2.31);
    		%
    		% full-dim
    		\coordinate (W) at (0,1.5);
    		%
    		% equiv
    		\draw[red, thick, double distance=5pt, cap=round] (e) -- (e);
    		\draw[red, thick, double distance=5pt, cap=round] (Ws) -- (Ws);
    		\draw[red, thick, double distance=5pt, cap=round] (Wt) -- (Wt);
    		\draw[red, thick, double distance=5pt, cap=round] (s) -- (s);
    		\draw[red, thick, double distance=5pt, cap=round] (sWt) -- (sWt);
    		\draw[red, thick, double distance=5pt, cap=round] (st) -- (st);
    		\draw[red, thick, double distance=5pt, cap=round] (t) -- (ts);
    		\draw[red, thick, double distance=5pt, cap=round] (stWs) -- (stWs);
    		\draw[red, thick, double distance=5pt, cap=round] (tsWt) -- (tsWt);		
    		\draw[red, thick, double distance=5pt, cap=round] (sts) -- (sts);
    		\draw[red, thick, double distance=5pt, cap=round] (W) -- (W);		
    		% Draw edges from vertices to vertices
    		\draw (e) -- (s);
    		\draw (e) -- (t);
    		\draw (s) -- (st);
    		\draw (t) -- (ts);
    		\draw (st) -- (sts);
    		\draw (ts) -- (sts);
    		%
    		% Draw edges from 1-dim subgrp to full-dim
    		\draw (Ws) -- (W);
    		\draw (Wt) -- (W);
    		\draw (W) -- (stWs);
    		\draw (W) -- (tsWt);
    		%
    		% Add text for vertices
    		% node labels
    		\node[below] at (e) {$e$};
    		\node[below=1mm, left] at (s) {$s$};
    		\node[below=1mm, right] at (t) {$t$};
    		\node[above=1mm, left] at (st) {$st$};
    		\node[above=1mm, right] at (ts) {$ts$};
    		\node[above] at (sts) {$sts$};
    		\node[below=1.5mm, left] at (Ws) {$W_{s}$};
    		\node[below=1.5mm, right] at (Wt) {$W_{t}$};
    		\node[right] at (tWs) {$tW_{s}$};
    		\node[left] at (sWt) {$sW_{t}$};
    		\node[above=1.5mm, left] at (stWs) {$stW_{s}$};
    		\node[above=1.5mm, right] at (tsWt) {$tsW_{t}$};
    		\node[right=1mm] at (W) {$W$};
		\end{scope}
		%
		\begin{scope}[shift={(1.4,0)}]
		    		% vertices
    		\coordinate (e) at (0,0.42);
    		\coordinate (s) at (-1,1);
    		\coordinate (st) at (-1,2);
    		\coordinate (sts) at (0,2.58);
    		%
    		% 1-dim parabolic subgroups
    		\coordinate (Ws) at (-0.47,0.69);
    		\coordinate (Wt) at (.95,.96);
    		\coordinate (tWs) at (1.9,1.5);
    		\coordinate (sWt) at (-1,1.5);
    		\coordinate (stWs) at (-0.47,2.31);
    		\coordinate (tsWt) at (.95,2.04);
    		%
    		% full-dim
    		\coordinate (W) at (0,1.5);
    		%
    		% Draw edges from vertices to vertices
    		\draw (e) -- (s);
    		\draw (e) -- (tWs);
    		\draw (s) -- (st);
    		\draw (st) -- (sts);
    		\draw (tWs) -- (sts);
    		%
    		% Draw edges from 1-dim subgrp to full-dim
    		\draw (Ws) -- (W);
    		\draw (Wt) -- (W);
    		\draw (W) -- (stWs);
    		\draw (W) -- (tsWt);
    		%
    		% Add text for vertices
    		% node labels
    		\node[below] at (e) {$\{e\}$};
    		\node[below=1mm, left] at (s) {$\{s\}$};
    		\node[above=1mm, left] at (st) {$\{st\}$};
    		\node[above] at (sts) {$\{sts\}$};
    		\node[below=1.5mm, left] at (Ws) {$\{W_{s}\}$};
    		\node[below=1.5mm, right] at (Wt) {$\{W_{t}\}$};
    		\node[left=2mm] at (tWs) {$\{t, tW_{s}, ts\}$};
    		\node[left] at (sWt) {$\{sW_{t}\}$};
    		\node[above=1.5mm, left] at (stWs) {$\{stW_{s}\}$};
    		\node[above=1.5mm, right] at (tsWt) {$\{tsW_{t}\}$};
    		\node[left] at (W) {$\{W\}$};
		\end{scope}
	\end{tikzpicture}
}

==> figures/A2Cube.tex <==

% root set
\DeclareDocumentCommand{\rds}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathtruncatemacro{\inputPointsp}{\inputPoints + 1}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		\coordinate (\x) at (\location:\radius);
	}

	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1, \inputPoints, \inputPointsp, \points}{%
			\draw[\style, ultra thick] (0) -- (\x);
		}
	}{
		\foreach \x in {1, \inputPoints, \inputPointsp, \points}{%
			\edef \showPoint {1};

			\foreach \y in \excludeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {0};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}

\centerline{
	\begin{tikzpicture}
		[scale=2,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue}
		]
		\begin{scope}[shift={(-1.8,0)}]
    		% vertices
    		\coordinate (e) at (0,0.42);
    		\coordinate (s) at (-1,1);
    		\coordinate (t) at (1,1);
    		\coordinate (st) at (-1,2);
    		\coordinate (ts) at (1,2);
    		\coordinate (sts) at (0,2.58);
    		%
    		% 1-dim parabolic subgroups
    		\coordinate (Ws) at (-0.47,0.69);
    		\coordinate (Wt) at (0.47,0.69);
    		\coordinate (tWs) at (1,1.5);
    		\coordinate (sWt) at (-1,1.5);
    		\coordinate (stWs) at (-0.47,2.31);
    		\coordinate (tsWt) at (0.47,2.31);
    		%
    		% full-dim
    		\coordinate (W) at (0,1.5);
    		%
    		% equiv
    		\draw[red, thick, double distance=5pt, cap=round] (e) -- (e);
    		\draw[red, thick, double distance=5pt, cap=round] (Ws) -- (Ws);
    		\draw[red, thick, double distance=5pt, cap=round] (Wt) -- (Wt);
    		\draw[red, thick, double distance=5pt, cap=round] (s) -- (st);
    		\draw[red, thick, double distance=5pt, cap=round] (t) -- (ts);
    		\draw[red, thick, double distance=5pt, cap=round] (stWs) -- (stWs);
    		\draw[red, thick, double distance=5pt, cap=round] (tsWt) -- (tsWt);		
    		\draw[red, thick, double distance=5pt, cap=round] (sts) -- (sts);
    		\draw[red, thick, double distance=5pt, cap=round] (W) -- (W);		
    		% Draw edges from vertices to vertices
    		\draw (e) -- (s);
    		\draw (e) -- (t);
    		\draw (s) -- (st);
    		\draw (t) -- (ts);
    		\draw (st) -- (sts);
    		\draw (ts) -- (sts);
    		%
    		% Draw edges from 1-dim subgrp to full-dim
    		\draw (Ws) -- (W);
    		\draw (Wt) -- (W);
    		\draw (W) -- (stWs);
    		\draw (W) -- (tsWt);
    		%
    		% Add text for vertices
    		% node labels
    		\node[below] at (e) {$e$};
    		\node[below=1mm, left] at (s) {$s$};
    		\node[below=1mm, right] at (t) {$t$};
    		\node[above=1mm, left] at (st) {$st$};
    		\node[above=1mm, right] at (ts) {$ts$};
    		\node[above] at (sts) {$sts$};
    		\node[below=1.5mm, left] at (Ws) {$W_{s}$};
    		\node[below=1.5mm, right] at (Wt) {$W_{t}$};
    		\node[right] at (tWs) {$tW_{s}$};
    		\node[left] at (sWt) {$sW_{t}$};
    		\node[above=1.5mm, left] at (stWs) {$stW_{s}$};
    		\node[above=1.5mm, right] at (tsWt) {$tsW_{t}$};
    		\node[right=1mm] at (W) {$W$};
		\end{scope}
		%
		\begin{scope}[shift={(1.8,0)}]	
    		% vertices
    		\coordinate (st) at (0,0.42);
    		\coordinate (St) at (-1.9,1.5);
    		\coordinate (sT) at (1.9,1.5);
    		\coordinate (ST) at (0,2.58);
    		%
    		% edges
    		\coordinate (sSt) at (-.95,.96);
    		\coordinate (stT) at (.95,.96);
    		\coordinate (StT) at (-.95,2.04);
    		\coordinate (sST) at (.95,2.04);
    		%
    		% full-dim
    		\coordinate (sStT) at (0,1.5);
    		%
    		% Draw edges from vertices to vertices
    		\draw (st) -- (St);
    		\draw (st) -- (sT);
    		\draw (St) -- (ST);
    		\draw (sT) -- (ST);
    		%
    		% Draw edges from 1-dim subgrp to full-dim
    		\draw (sSt) -- (sST);
    		\draw (stT) -- (StT);
    		%
    		% Add text for vertices
    		% node labels
    		\node[below] at (st) {$\{e\}$};
    		\node[right=2mm] at (St) {$\{s, sW_{t}, st\}$};
    		\node[left=2mm] at (sT) {$\{t, tW_{s}, ts\}$};
    		\node[above] at (ST) {$\{sts\}$};
    		\node[below=1.5mm, left] at (sSt) {$\{W_{s}\}$};
    		\node[below=1.5mm, right] at (stT) {$\{W_{t}\}$};
    		\node[above=1.5mm, left] at (StT) {$\{stW_{s}\}$};
    		\node[above=1.5mm, right] at (sST) {$\{tsW_{t}\}$};
    		\node[above=1.5mm] at (sStT) {$\{W\}$};
% roots
%    		\begin{scope}[shift={(st)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{1,3}[210]
%    			\end{scope}
%    		\end{scope}
%    		\begin{scope}[shift={(St)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{1,6}[210]
%    			\end{scope}
%    		\end{scope}
%    		\begin{scope}[shift={(sT)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{3,4}[210]
%    			\end{scope}
%    		\end{scope}
%    		\begin{scope}[shift={(ST)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{4,6}[210]
%    			\end{scope}
%    		\end{scope}
%    		\begin{scope}[shift={(sSt)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{1}[210]
%    			\end{scope}
%    		\end{scope}
%    		\begin{scope}[shift={(sST)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{4}[210]
%    			\end{scope}
%    		\end{scope}
%		    \begin{scope}[shift={(stT)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{3}[210]
%    			\end{scope}
%    		\end{scope}
%    		\begin{scope}[shift={(StT)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{6}[210]
%    			\end{scope}
%    		\end{scope}
%    		\begin{scope}[shift={(sStT)}, scale=0.25]
%    			\begin{scope}[scale=0.8, red]
%    				\rds{3}{}[210]
%    			\end{scope}
%    		\end{scope}
		\end{scope}
	\end{tikzpicture}
}

==> figures/A2RootDescentSets.tex <==

% root set
\DeclareDocumentCommand{\rds}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathtruncatemacro{\inputPointsp}{\inputPoints + 1}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		\coordinate (\x) at (\location:\radius);
	}

	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1, \inputPoints, \inputPointsp, \points}{%
			\draw[\style, ultra thick] (0) -- (\x);
		}
	}{
		\foreach \x in {1, \inputPoints, \inputPointsp, \points}{%
			\edef \showPoint {1};

			\foreach \y in \excludeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {0};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}

\centerline{
	\begin{tikzpicture}
		[scale=2.5,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue}
		]
		\begin{scope}[shift={(-1.5,0)}]
    		% vertices
    		\coordinate (e) at (0,0.42);
    		\coordinate (a) at (-1,1);
    		\coordinate (b) at (1,1);
    		\coordinate (ab) at (-1,2);
    		\coordinate (ba) at (1,2);
    		\coordinate (aba) at (0,2.58);
    		%
    		% 1-dim parabolic subgroups
    		\coordinate (Wa) at (-0.47,0.69);
    		\coordinate (Wb) at (0.47,0.69);
    		\coordinate (bWa) at (1,1.5);
    		\coordinate (aWb) at (-1,1.5);
    		\coordinate (abWa) at (-0.47,2.31);
    		\coordinate (baWb) at (0.47,2.31);
    		%
    		% full-dim
    		\coordinate (W) at (0,1.5);
    		%
    		% Draw edges from vertices to vertices
    		\draw (e) -- (a);
    		\draw (e) -- (b);
    		\draw (a) -- (ab);
    		\draw (b) -- (ba);
    		\draw (ab) -- (aba);
    		\draw (ba) -- (aba);
    		%
    		% Draw edges from 1-dim subgrp to full-dim
    		\draw (Wa) -- (W);
    		\draw (Wb) -- (W);
    		\draw (W) -- (abWa);
    		\draw (W) -- (baWb);
    		%
    		% Add text for vertices
    		\begin{scope}[shift={(e)}, scale=0.25]
    			\node[below] {$\rootDescentSet(e)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,2,3}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(a)}, scale=0.25]
    			\node[left] {$\rootDescentSet(a)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,2,6}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(b)}, scale=0.25]
    			\node[right] {$\rootDescentSet(b)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{2,3,4}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(ab)}, scale=0.25]
    			\node[left] {$\rootDescentSet(ab)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,5,6}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(ba)}, scale=0.25]
    			\node[right] {$\rootDescentSet(ba)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{3,4,5}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(aba)}, scale=0.25]
    			\node[above] {$\rootDescentSet(aba)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{4,5,6}[210]
    			\end{scope}
    		\end{scope}
    		%			
    		% Add text for 1-dim
    		\begin{scope}[shift={(Wa)}, scale=0.25,bface]
    			\node[bface, below left] {$\rootDescentSet(W_a)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,2}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(Wb)}, scale=0.25, aface]
    			\node[aface,below right] {$\rootDescentSet(W_b)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{2,3}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(aWb)}, scale=0.25, aface]
    			\node[aface, left] {$\rootDescentSet(aW_b)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,6}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(bWa)}, scale=0.25,bface]
    			\node[bface, right] {$\rootDescentSet(bW_a)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{3,4}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(abWa)}, scale=0.25,bface]
    			\node[bface,above left] {$\rootDescentSet(abW_a)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{5,6}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(baWb)}, scale=0.25, aface]
    			\node[aface, above right] {$\rootDescentSet(baW_b)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{4,5}[210]
    			\end{scope}
    		\end{scope}
    		%
    		% Add text for full-dim
    		\begin{scope}[shift={(W)}, scale=0.25,face]
    			\node[below,face] at (0, -.7) {$\rootDescentSet(W)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{}[210]
    			\end{scope}
    		\end{scope}
		\end{scope}
		%
		\begin{scope}[shift={(1.5,0)}]
    		% vertices
    		\coordinate (e) at (0,0.42);
    		\coordinate (a) at (-1,1);
    		\coordinate (b) at (1,1);
    		\coordinate (ab) at (-1,2);
    		\coordinate (ba) at (1,2);
    		\coordinate (aba) at (0,2.58);
    		%
    		% 1-dim parabolic subgroups
    		\coordinate (Wa) at (-0.47,0.69);
    		\coordinate (Wb) at (0.47,0.69);
    		\coordinate (bWa) at (1,1.5);
    		\coordinate (aWb) at (-1,1.5);
    		\coordinate (abWa) at (-0.47,2.31);
    		\coordinate (baWb) at (0.47,2.31);
    		%
    		% full-dim
    		\coordinate (W) at (0,1.5);
    		%
    		% equiv
    		\draw[red, thick, double distance=5pt, cap=round] (e) -- (e);
    		\draw[red, thick, double distance=5pt, cap=round] (Wa) -- (Wa);
    		\draw[red, thick, double distance=5pt, cap=round] (Wb) -- (Wb);
    		\draw[red, thick, double distance=5pt, cap=round] (a) -- (ab);
    		\draw[red, thick, double distance=5pt, cap=round] (b) -- (ba);
    		\draw[red, thick, double distance=5pt, cap=round] (abWa) -- (abWa);
    		\draw[red, thick, double distance=5pt, cap=round] (baWb) -- (baWb);		
    		\draw[red, thick, double distance=5pt, cap=round] (aba) -- (aba);
    		\draw[red, thick, double distance=5pt, cap=round] (W) -- (W);		
    		% Draw edges from vertices to vertices
    		\draw (e) -- (a);
    		\draw (e) -- (b);
    		\draw (a) -- (ab);
    		\draw (b) -- (ba);
    		\draw (ab) -- (aba);
    		\draw (ba) -- (aba);
    		%
    		% Draw edges from 1-dim subgrp to full-dim
    		\draw (Wa) -- (W);
    		\draw (Wb) -- (W);
    		\draw (W) -- (abWa);
    		\draw (W) -- (baWb);
    		%
    		% Add text for vertices
    		% node labels
    		\node[below] at (e) {$e$};
    		\node[below=1mm, left] at (a) {$a$};
    		\node[below=1mm, right] at (b) {$b$};
    		\node[above=1mm, left] at (ab) {$ab$};
    		\node[above=1mm, right] at (ba) {$ba$};
    		\node[above] at (aba) {$aba$};
    		\node[below=1.5mm, left] at (Wa) {$eW_{a}$};
    		\node[below=1.5mm, right] at (Wb) {$eW_{b}$};
    		\node[right] at (bWa) {$bW_{a}$};
    		\node[left] at (aWb) {$aW_{b}$};
    		\node[above=1.5mm, left] at (abWa) {$abW_{a}$};
    		\node[above=1.5mm, right] at (baWb) {$baW_{b}$};
    		\node[right=1mm] at (W) {$W$};
		\end{scope}
	\end{tikzpicture}
}

==> figures/A2RootWeightSets.tex <==

% root set
\DeclareDocumentCommand{\rs}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		
		\coordinate (\x) at (\location:\radius);
	}
	

	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1,...,\points}{%
			\draw[\style, ultra thick] (0) -- (\x);
		}
	}{
		\foreach \x in {1,...,\points}{%
			\edef \showPoint {1};

			\foreach \y in \excludeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {0};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}

%weight set
\DeclareDocumentCommand{\ws}{ O{1.1cm} O{->} m m O{30}} {\rs[#1][#2]{#3}{#4}[#5]}

\centerline{
	\begin{tikzpicture}
		[scale=2.5,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue}
		]
		%
		% vertices
		\coordinate (e) at (0,0.42);
		\coordinate (s) at (-1,1);
		\coordinate (t) at (1,1);
		\coordinate (st) at (-1,2);
		\coordinate (ts) at (1,2);
		\coordinate (sts) at (0,2.58);
		%
		% 1-dim parabolic subgroups
		\coordinate (Ws) at (-0.47,0.69);
		\coordinate (Wt) at (0.47,0.69);
		\coordinate (tWs) at (1,1.5);
		\coordinate (sWt) at (-1,1.5);
		\coordinate (stWs) at (-0.47,2.31);
		\coordinate (tsWt) at (0.47,2.31);
		%
		% full-dim
		\coordinate (W) at (0,1.5);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (s);
		\draw (e) -- (t);
		\draw (s) -- (st);
		\draw (t) -- (ts);
		\draw (st) -- (sts);
		\draw (ts) -- (sts);
		%
		% Draw edges from 1-dim subgrp to full-dim
		\draw (Ws) -- (W);
		\draw (Wt) -- (W);
		\draw (W) -- (stWs);
		\draw (W) -- (tsWt);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25]
			\node[below] {$\rootSet(e)$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(s)}, scale=0.25]
			\node[left] {$\rootSet(s)$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(t)}, scale=0.25]
			\node[right] {$\rootSet(t)$};
			\begin{scope}[scale=0.8]
				\rs{3}{2,3,4}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(st)}, scale=0.25]
			\node[left] {$\rootSet(st)$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,5,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(ts)}, scale=0.25]
			\node[right] {$\rootSet(ts)$};
			\begin{scope}[scale=0.8]
				\rs{3}{3,4,5}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sts)}, scale=0.25]
			\node[above] {$\rootSet(sts)$};
			\begin{scope}[scale=0.8]
				\rs{3}{4,5,6}[210]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Ws)}, scale=0.25,bface]
			\node[bface, below left] {$\rootSet(W_{s})$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,2}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wt)}, scale=0.25, aface]
			\node[aface,below right] {$\rootSet(W_{t})$};
			\begin{scope}[scale=0.8]
				\rs{3}{2,3}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sWt)}, scale=0.25, aface]
			\node[aface, left] {$\rootSet(sW_{t})$};
			\begin{scope}[scale=0.8]
				\rs{3}{1,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tWs)}, scale=0.25,bface]
			\node[bface, right] {$\rootSet(tW_{s})$};
			\begin{scope}[scale=0.8]
				\rs{3}{3,4}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stWs)}, scale=0.25,bface]
			\node[bface,above left] {$\rootSet(stW_{s})$};
			\begin{scope}[scale=0.8]
				\rs{3}{5,6}[210]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tsWt)}, scale=0.25, aface]
			\node[aface, above right] {$\rootSet(tsW_{t})$};
			\begin{scope}[scale=0.8]
				\rs{3}{4,5}[210]
			\end{scope}
		\end{scope}
		%
		% Add text for full-dim
		\begin{scope}[shift={(W)}, scale=0.25,face]
			\node[below,face] at (0, -.7) {$\rootSet(W)$};
			\begin{scope}[scale=0.8]
				\rs{3}{}[210]
			\end{scope}
		\end{scope}
	\end{tikzpicture}
%
	\begin{tikzpicture}
		[scale=2.5,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue}
		]
		%
		% vertices
		\coordinate (e) at (0,0.42);
		\coordinate (s) at (-1,1);
		\coordinate (t) at (1,1);
		\coordinate (st) at (-1,2);
		\coordinate (ts) at (1,2);
		\coordinate (sts) at (0,2.58);
		%
		% 1-dim parabolic subgroups
		\coordinate (Ws) at (-0.47,0.69);
		\coordinate (Wt) at (0.47,0.69);
		\coordinate (tWs) at (1,1.5);
		\coordinate (sWt) at (-1,1.5);
		\coordinate (stWs) at (-0.47,2.31);
		\coordinate (tsWt) at (0.47,2.31);
		%
		% full-dim
		\coordinate (W) at (0,1.5);
		%
		% Draw edges from vertices to vertices
		\draw (e) -- (s);
		\draw (e) -- (t);
		\draw (s) -- (st);
		\draw (t) -- (ts);
		\draw (st) -- (sts);
		\draw (ts) -- (sts);
		%
		% Draw edges from 1-dim subgrp to full-dim
		\draw (Ws) -- (W);
		\draw (Wt) -- (W);
		\draw (W) -- (stWs);
		\draw (W) -- (tsWt);
		%
		% Add text for vertices
		\begin{scope}[shift={(e)}, scale=0.25]
			\node[above] at (0, .2) {$\weightSet(e)$};
			\begin{scope}[scale=0.8]
				\ws{3}{3,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(s)}, scale=0.25]
			\node[right] at (0, .2) {$\weightSet(s)$};
			\begin{scope}[scale=0.8]
				\ws{3}{2,3,4,5}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(t)}, scale=0.25]
			\node[left] at (0, .2) {$\weightSet(t)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(st)}, scale=0.25]
			\node[right] at (0, -.2) {$\weightSet(st)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,4}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(ts)}, scale=0.25]
			\node[left] at (0, -.2) {$\weightSet(ts)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sts)}, scale=0.25]
			\node[below] at (0, -.3) {$\weightSet(sts)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,6}[240]
			\end{scope}
		\end{scope}
		%			
		% Add text for 1-dim
		\begin{scope}[shift={(Ws)}, scale=0.25,bface]
			\node[bface, above right] at (-.6, 0) {$\weightSet(W_{s})$};
			\begin{scope}[scale=0.8]
				\ws{3}{2,3,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(Wt)}, scale=0.25, aface]
			\node[aface,above left] at (.6, 0) {$\weightSet(W_{t})$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,3,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(sWt)}, scale=0.25, aface]
			\node[aface, right] {$\weightSet(sW_{t})$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,4,5}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tWs)}, scale=0.25,bface]
			\node[bface, left] {$\weightSet(tW_{s})$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,4,5,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(stWs)}, scale=0.25,bface]
			\node[bface,below right] at (-1, 0) {$\weightSet(stW_{s})$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,4,6}[240]
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(tsWt)}, scale=0.25, aface]
			\node[aface, below left] at (1, 0) {$\weightSet(tsW_{t})$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,5,6}[240]
			\end{scope}
		\end{scope}
		%
		% Add text for full-dim
		\begin{scope}[shift={(W)}, scale=0.25,face]
			\node[below,face] {$\weightSet(W)$};
			\begin{scope}[scale=0.8]
				\ws{3}{1,2,3,4,5,6}[240]
				\node at (0) {$\bullet$};
			\end{scope}
		\end{scope}
	\end{tikzpicture}
}

==> figures/A3Cambrian.tex <==
	\begin{tikzpicture}%
	[x={(0.767968cm, 0.559570cm)},
	y={(-0.407418cm, 0.802202cm)},
	z={(0.494203cm, -0.208215cm)},
	scale=3.30000,
    edge/.style={color=blue!95!black}, % front edge
    bedge/.style={color=red!95!black, opacity=.3}, % back edge
	cedge/.style={color=green!80!black, opacity=.4, thin}, % central edge
    edgeEq/.style={color=green!55!black, line width=1mm, cap=round}, % contracted edge
    bedgeEq/.style={color=green!55!black, line width=1mm, cap=round, opacity=.5}, % contracted back edge
    facet/.style={fill=blue,fill opacity=0.100000}, % facet
    face/.style={color=blue!85!blue}, % front face label
    bface/.style={color=red!85!red, opacity=.3}, % back face label
    vertex/.style={inner sep=1pt, circle, anchor=base, color=blue!75!black}, % front vertice
    bvertex/.style={inner sep=1pt, circle, anchor=base, color=red!75!black, opacity=.3}] % back vertice
	%
	% Permutahedron Coordinates
	\coordinate (r) at (-2.12, -0.408, 0.577);
	\coordinate (rs) at (-2.12, 0.408, -0.577);
	\coordinate (e) at (-1.41, -1.63, 0.577);
	\coordinate (srs) at (-1.41, 0.0000200, -1.73);
	\coordinate (rt) at (-1.41, 0.0000300, 1.73);
	\coordinate (rst) at (-1.41, 1.63, -0.577);
	\coordinate (s) at (-0.707, -2.04, -0.577);
	\coordinate (sr) at (-0.707, -1.22, -1.73);
	\coordinate (t) at (-0.707, -1.22, 1.73);
	\coordinate (rts) at (-0.707, 1.22, 1.73);
	\coordinate (rtst) at (-0.707, 2.04, 0.577);
	\coordinate (srst) at (-0.707, 1.22, -1.73);
	\coordinate (srt) at (0.707, -1.22, -1.73);
	\coordinate (rtsrt) at (0.707, 2.04, 0.577);
	\coordinate (st) at (0.707, -2.04, -0.577);
	\coordinate (ts) at (0.707, -1.22, 1.73);
	\coordinate (srtst) at (0.707, 1.22, -1.73);
	\coordinate (rtsr) at (0.707, 1.22, 1.73);
	\coordinate (stsr) at (2.12, -0.408, 0.577);
	\coordinate (sts) at (1.41, -1.63, 0.577);
	\coordinate (srts) at (1.41, 0.0000200, -1.73);
	\coordinate (tsr) at (1.41, 0.0000300, 1.73);
	\coordinate (srtsrt) at (1.41, 1.63, -0.577);
	\coordinate (srtsr) at (2.12, 0.408, -0.577);
	\coordinate (W) at (0, 0, 0);
	%
	% Associahedron Coordinates
	\coordinate (rt-A) at (-1.41, 3.27, 4.039);
	\coordinate (r-A) at (-3.54,2.036,0.577);
	\coordinate (t-A) at (0.699, -0.4, 4.039);
	\coordinate (srs-A) at (-2.121, 1.22, -1.73);
	\coordinate (sts-A) at (2.12,-1.224,1.731);
	%
	% BACK
	% Back edges permutahedron
	\draw[bedge] (rs) -- (srs) node (rsWr) [midway]{}; %{\tiny$rsW_r$};
	\draw[bedge] (e) -- (s) node (Ws) [midway]{}; %{\tiny$W_s$};
	\draw[bedge] (sr) -- (srs) node (srWs) [midway]{}; %{\tiny$srW_s$};
	\draw[bedgeEq] (srs) -- (srst) node (srsWt) [midway]{}; %{\tiny$srsW_t$};
	\draw[bedge] (s) -- (sr) node (sWr) [midway]{}; %{\tiny$sW_r$};
	\draw[bedge] (s) -- (st) node (sWt) [midway]{}; %{\tiny$sW_t$};
	\draw[bedge] (sr) -- (srt) node (srWt) [midway]{}; %{\tiny$srW_t$};
	\draw[bedge] (st) -- (srt) node (stWr) [midway]{}; %{\tiny$stW_r$};
	\draw[bedge] (srt) -- (srts) node (srtWs) [midway]{}; %{\tiny$srtW_s$};
	\draw[bedge] (st) -- (sts) node (stWs) [midway]{}; %{\tiny$stW_s$};
	\draw[bedge] (srts) -- (srtst) node (srtsWt) [midway]{}; %{\tiny$srtsW_t$};
	\draw[bedge] (srts) -- (srtsr) node (srtsWr) [midway]{}; %{\tiny$srtsW_r$};
	% External edges (will be covered by front edges)
	\draw[bedge] (e) -- (r) node (Wr) [midway] {};
	\draw[bedge] (r) -- (rs) node (rWs) [midway] {};
	\draw[bedge] (rs) -- (rst) node (rsWt) [midway] {};
	\draw[bedge] (rst) -- (srst) node (rstWr) [midway] {};
	\draw[bedge] (srst) -- (srtst) node (srstWs) [midway] {};
	\draw[bedge] (srtst) -- (srtsrt) node (srtstWr) [midway] {};
	\draw[bedge] (e) -- (t) node (Wt) [midway] {};
	\draw[bedge] (t) -- (ts) node (tWs) [midway] {};
	\draw[bedge] (ts) -- (sts) node (tsWt) [midway] {};
	\draw[bedge] (sts) -- (stsr) node (stsWr) [midway] {};
	\draw[bedge] (stsr) -- (srtsr) node (stsrWs) [midway] {};
	\draw[bedge] (srtsr) -- (srtsrt) node (srtsrWt) [midway] {};
	% Back edges in faces
	\draw[bedge] (Wr.center) -- (srWs.center);
	\draw[bedge] (Ws.center) -- (rsWr.center) node (Wrs) [midway]{}; %{\tiny$W_{rs}$};
	\draw[bedge] (Ws.center) -- (tsWt.center);
	\draw[bedge] (Wt.center) -- (stWs.center) node (Wst) [midway]{}; %{\tiny$W_{st}$};
	\draw[bedge] (sWr.center) -- (stWr.center);
	\draw[bedge] (sWt.center) -- (srWt.center) node (sWrt) [midway]{}; %{\tiny$sW_{rt}$};
	\draw[bedge] (stWr.center) -- (stsrWs.center);
	\draw[bedge] (stWs.center) -- (srtsWr.center) node (stWrs) [midway]{}; %{\tiny$stW_{rs}$};
	\draw[bedge] (srWs.center) -- (srtsWt.center);
	\draw[bedge] (srWt.center) -- (srstWs.center) node (srWst) [midway]{}; %{\tiny$srW_{st}$};
	\draw[bedgeEq] (rsWr.center) -- (rstWr.center);
	\draw[bedge] (rsWt.center) -- (srsWt.center) node (rsWrt) [midway]{}; %{\tiny$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!rsW_{rt}$};
	\draw[bedge] (srtsWt.center) -- (srtsrWt.center);
	\draw[bedge] (srtsWr.center) -- (srtstWr.center) node (srtsWrt) [midway]{}; %{\tiny$srtsW_{rt}$};
	% Back vertices
	\node[bvertex] at (srt){}; %{\tiny$srt$};
	\node[bvertex] at (st){}; %{\tiny$st$};
	\node[bvertex] at (srts){}; %{\tiny$srts$};
	\node[bvertex] at (srs){}; %{\tiny$srs$};
	\node[bvertex, above] at (s) {$s$}; %{\tiny$s$};
	\node[bvertex] at (sr){}; %{\tiny$sr$};
	%
	% FRONT
	% Front edges permutahedron
	\draw[edge] (e) -- (r) node (Wr) [midway]{}; %{\tiny$W_r$};
	\draw[edgeEq] (r) -- (rs) node (rWs) [midway]{}; %{\tiny$rW_s$};
	\draw[edge] (r) -- (rt) node (rWt) [midway]{}; %{\tiny$rW_t$};
	\draw[edgeEq] (rs) -- (rst) node (rsWt) [midway]{}; %{\tiny$rsW_t$};
	\draw[edge] (e) -- (t) node (Wt) [midway]{}; %{\tiny$W_t$};
	\draw[edge] (t) -- (rt) node (tWr) [midway]{}; %{\tiny$tW_r$};
	\draw[edgeEq] (rt) -- (rts) node (rtWs) [midway]{}; %{\tiny$rtW_s$};
	\draw[edge] (rst) -- (rtst) node (rstWs) [midway]{}; %{\tiny$rstW_s$};
	\draw[edge] (rst) -- (srst) node (rstWr) [midway]{}; %{\tiny$rstW_r$};
	\draw[edgeEq] (t) -- (ts) node (tWs) [midway]{}; %{\tiny$tW_s$};
	\draw[edgeEq] (rts) -- (rtst) node (rtsWt) [midway]{}; %{\tiny$rtsW_t$};
	\draw[edgeEq] (rts) -- (rtsr) node (rtsWr) [midway]{}; %{\tiny$rtsW_r$};
	\draw[edgeEq] (rtst) -- (rtsrt) node (rtstWr) [midway]{}; %{\tiny$rtstW_r$};
	\draw[edge] (srst) -- (srtst) node (srstWs) [midway]{}; %{\tiny$srstW_s$};
	\draw[edgeEq] (rtsr) -- (rtsrt) node (rtsrWt) [midway]{}; %{\tiny$rtsrW_t$};
	\draw[edge] (rtsrt) -- (srtsrt) node (rtsrtWs) [midway]{}; %{\tiny$rtsrtW_s$};
	\draw[edge] (ts) -- (sts) node (tsWt) [midway]{}; %{\tiny$tsW_t$};
	\draw[edgeEq] (ts) -- (tsr) node (tsWr) [midway]{}; %{\tiny$tsW_r$};
	\draw[edge] (srtst) -- (srtsrt) node (srtstWr) [midway]{}; %{\tiny$srtstW_r$};
	\draw[edge] (tsr) -- (rtsr) node (tsrWs) [midway]{}; %{\tiny$tsrW_s$};
	\draw[edgeEq] (sts) -- (stsr) node (stsWr) [midway]{}; %{\tiny$stsW_r$};
	\draw[edge] (tsr) -- (stsr) node (tsrWt) [midway]{}; %{\tiny$tsrW_t$};
	\draw[edge] (stsr) -- (srtsr) node (stsrWs) [midway]{}; %{\tiny$stsrW_s$};
	\draw[edge] (srtsr) -- (srtsrt) node (srtsrWt) [midway]{}; %{\tiny$srtsrW_t$};
	% Front edges in faces
	\draw[edge] (Wr.center) -- (tWr.center);
	\draw[edge] (Wt.center) -- (rWt.center) node (Wrt) [midway]{}; %{\tiny$W_{rt}$};
	\draw[edgeEq] (rWt.center) -- (rstWs.center);
	\draw[edge] (rWs.center) -- (rtsWt.center) node (rWst) [midway]{}; %{\tiny$rW_{st}$};
	\draw[edgeEq] (tWr.center) -- (tsrWs.center);
	\draw[edge] (tWs.center) -- (rtsWr.center) node (tWrs) [midway]{}; %{\tiny$tW_{rs}$};
	\draw[edgeEq] (rtsWt.center) -- (rtsrWt.center);
	\draw[edgeEq] (rtsWr.center) -- (rtstWr.center) node (rtsWrt) [midway]{}; %{\tiny$rtsW_{rt}$};
	\draw[edge] (rstWr.center) -- (rtsrtWs.center);
	\draw[edge] (rstWs.center) -- (srtstWr.center) node (rstWrs) [midway]{}; %{\tiny$rstW_{rs}$};
	\draw[edge] (tsrWt.center) -- (rtsrtWs.center);
	\draw[edge] (tsrWs.center) -- (srtsrWt.center) node (tsrWst) [midway]{}; %{\tiny$tsrW_{st}$};
	\draw[edgeEq] (tsWt.center) -- (tsrWt.center);
	\draw[edge] (tsWr.center) -- (stsWr.center) node (tsWrt) [midway]{}; %{\tiny$\qquad\quad tsW_{rt}$};
	% internal green edges
	\draw[cedge] (Wrs.center) -- (tsrWst.center);
	\draw[cedge] (Wrt.center) -- (srtsWrt.center);
	\draw[cedge] (Wst.center) -- (rstWrs.center);
	% Front faces
	\fill[facet] (srtsr) -- (stsr) -- (tsr) -- (rtsr) -- (rtsrt) -- (srtsrt) -- cycle {};
	\fill[facet] (t) -- (e) -- (r) -- (rt) -- cycle {};
	\fill[facet] (rtst) -- (rst) -- (rs) -- (r) -- (rt) -- (rts) -- cycle {};
	\fill[facet] (stsr) -- (tsr) -- (ts) -- (sts) -- cycle {};
	\fill[facet] (srtsrt) -- (rtsrt) -- (rtst) -- (rst) -- (srst) -- (srtst) -- cycle {};
	\fill[facet] (rtsr) -- (rts) -- (rtst) -- (rtsrt) -- cycle {};
	\fill[facet] (tsr) -- (ts) -- (t) -- (rt) -- (rts) -- (rtsr) -- cycle {};
	% Front vertices
	\node[vertex, below=.5mm] at (r) {$r$}; %{\tiny$r$};
	\node[vertex] at (rs){}; %{\tiny$rs$};
	\node[vertex, below=.5mm] at (e) {$e$}; %{\tiny$e$};
	\node[vertex] at (rt){}; %{\tiny$rt$};
	\node[vertex] at (rst){}; %{\tiny$rst$};
	\node[vertex, below=.5mm] at (t) {$t$}; %{\tiny$t$};
	\node[vertex] at (rts){}; %{\tiny$rts$};
	\node[vertex] at (rtst){}; %{\tiny$rtst$};
	\node[vertex] at (srst){}; %{\tiny$srst$};
	\node[vertex] at (rtsrt){}; %{\tiny$rtsrt$};
	\node[vertex] at (ts){}; %{\tiny$ts$};
	\node[vertex] at (srtst){}; %{\tiny$srtst$};
	\node[vertex] at (rtsr){}; %{\tiny$rtsr$};
	\node[vertex] at (stsr){}; %{\tiny$stsr$};
	\node[vertex] at (sts){}; %{\tiny$sts$};
	\node[vertex] at (tsr){}; %{\tiny$tsr$};
	\node[vertex] at (srtsrt){}; %{\tiny$srtsrt$};
	\node[vertex] at (srtsrt){}; %{\tiny$srtsrt$};
	% internal vertex
	\node[color=green!80!black, right] at (W){}; %{\tiny$W$};
	%
	% ASSOCIAHEDRON
    % Associahedron edges
    \draw[thick] (rtsrt) -- (rt-A);
	\draw[thick] (r) -- (r-A);
	\draw[thick] (t) -- (t-A);
	\draw[thick] (r-A) -- (rt-A);
	\draw[thick] (t-A) -- (rt-A);
	\draw[thick] (srs-A) -- (srst);
	\draw[thick] (r-A) -- (srs-A);
	\draw[thick, opacity=.3] (srs-A) -- (srs);
	\draw[thick] (sts-A) -- (stsr);
	\draw[thick, opacity=.3] (sts-A) -- (sts);
	\draw[thick] (sts-A) -- (t-A);

\end{tikzpicture}

==> figures/A3CambrianLabelled.tex <==
	\begin{tikzpicture}%
	[x={(0.767968cm, 0.559570cm)},
	y={(-0.407418cm, 0.802202cm)},
	z={(0.494203cm, -0.208215cm)},
	scale=3.30000,
    edge/.style={color=blue!95!black}, % front edge
    bedge/.style={color=red!95!black, opacity=.3}, % back edge
	cedge/.style={color=green!80!black, opacity=.4, thin}, % central edge
    edgeEq/.style={color=green!55!black, line width=1mm, cap=round}, % contracted edge
    bedgeEq/.style={color=green!55!black, line width=1mm, cap=round, opacity=.5}, % contracted back edge
    facet/.style={fill=blue,fill opacity=0.100000}, % facet
    face/.style={color=blue!85!blue}, % front face label
    bface/.style={color=red!85!red, opacity=.3}, % back face label
    vertex/.style={inner sep=1pt, circle, anchor=base, color=blue!75!black}, % front vertice
    bvertex/.style={inner sep=1pt, circle, anchor=base, color=red!75!black, opacity=.3}] % back vertice
	%
	% Permutahedron Coordinates
	\coordinate (r) at (-2.12, -0.408, 0.577);
	\coordinate (rs) at (-2.12, 0.408, -0.577);
	\coordinate (e) at (-1.41, -1.63, 0.577);
	\coordinate (srs) at (-1.41, 0.0000200, -1.73);
	\coordinate (rt) at (-1.41, 0.0000300, 1.73);
	\coordinate (rst) at (-1.41, 1.63, -0.577);
	\coordinate (s) at (-0.707, -2.04, -0.577);
	\coordinate (sr) at (-0.707, -1.22, -1.73);
	\coordinate (t) at (-0.707, -1.22, 1.73);
	\coordinate (rts) at (-0.707, 1.22, 1.73);
	\coordinate (rtst) at (-0.707, 2.04, 0.577);
	\coordinate (srst) at (-0.707, 1.22, -1.73);
	\coordinate (srt) at (0.707, -1.22, -1.73);
	\coordinate (rtsrt) at (0.707, 2.04, 0.577);
	\coordinate (st) at (0.707, -2.04, -0.577);
	\coordinate (ts) at (0.707, -1.22, 1.73);
	\coordinate (srtst) at (0.707, 1.22, -1.73);
	\coordinate (rtsr) at (0.707, 1.22, 1.73);
	\coordinate (stsr) at (2.12, -0.408, 0.577);
	\coordinate (sts) at (1.41, -1.63, 0.577);
	\coordinate (srts) at (1.41, 0.0000200, -1.73);
	\coordinate (tsr) at (1.41, 0.0000300, 1.73);
	\coordinate (srtsrt) at (1.41, 1.63, -0.577);
	\coordinate (srtsr) at (2.12, 0.408, -0.577);
	\coordinate (W) at (0, 0, 0);
	%
	% Associahedron Coordinates
	\coordinate (rt-A) at (-1.41, 3.27, 4.039);
	\coordinate (r-A) at (-3.54,2.036,0.577);
	\coordinate (t-A) at (0.699, -0.4, 4.039);
	\coordinate (srs-A) at (-2.121, 1.22, -1.73);
	\coordinate (sts-A) at (2.12,-1.224,1.731);
	%
	% BACK
	% Back edges permutahedron
	\draw[bedge] (rs) -- (srs) node (rsWr) [midway] {\tiny$rsW_r$};
	\draw[bedge] (e) -- (s) node (Ws) [midway] {\tiny$W_s$};
	\draw[bedge] (sr) -- (srs) node (srWs) [midway] {\tiny$srW_s$};
	\draw[bedgeEq] (srs) -- (srst) node (srsWt) [midway] {\tiny$srsW_t$};
	\draw[bedge] (s) -- (sr) node (sWr) [midway] {\tiny$sW_r$};
	\draw[bedge] (s) -- (st) node (sWt) [midway] {\tiny$sW_t$};
	\draw[bedge] (sr) -- (srt) node (srWt) [midway] {\tiny$srW_t$};
	\draw[bedge] (st) -- (srt) node (stWr) [midway] {\tiny$stW_r$};
	\draw[bedge] (srt) -- (srts) node (srtWs) [midway] {\tiny$srtW_s$};
	\draw[bedge] (st) -- (sts) node (stWs) [midway] {\tiny$stW_s$};
	\draw[bedge] (srts) -- (srtst) node (srtsWt) [midway] {\tiny$srtsW_t$};
	\draw[bedge] (srts) -- (srtsr) node (srtsWr) [midway] {\tiny$srtsW_r$};
	% External edges (will be covered by front edges)
	\draw[bedge] (e) -- (r) node (Wr) [midway] {};
	\draw[bedge] (r) -- (rs) node (rWs) [midway] {};
	\draw[bedge] (rs) -- (rst) node (rsWt) [midway] {};
	\draw[bedge] (rst) -- (srst) node (rstWr) [midway] {};
	\draw[bedge] (srst) -- (srtst) node (srstWs) [midway] {};
	\draw[bedge] (srtst) -- (srtsrt) node (srtstWr) [midway] {};
	\draw[bedge] (e) -- (t) node (Wt) [midway] {};
	\draw[bedge] (t) -- (ts) node (tWs) [midway] {};
	\draw[bedge] (ts) -- (sts) node (tsWt) [midway] {};
	\draw[bedge] (sts) -- (stsr) node (stsWr) [midway] {};
	\draw[bedge] (stsr) -- (srtsr) node (stsrWs) [midway] {};
	\draw[bedge] (srtsr) -- (srtsrt) node (srtsrWt) [midway] {};
	% Back edges in faces
	\draw[bedge] (Wr.center) -- (srWs.center);
	\draw[bedge] (Ws.center) -- (rsWr.center) node (Wrs) [midway] {\tiny$W_{rs}$};
	\draw[bedge] (Ws.center) -- (tsWt.center);
	\draw[bedge] (Wt.center) -- (stWs.center) node (Wst) [midway] {\tiny$W_{st}$};
	\draw[bedge] (sWr.center) -- (stWr.center);
	\draw[bedge] (sWt.center) -- (srWt.center) node (sWrt) [midway] {\tiny$sW_{rt}$};
	\draw[bedge] (stWr.center) -- (stsrWs.center);
	\draw[bedge] (stWs.center) -- (srtsWr.center) node (stWrs) [midway] {\tiny$stW_{rs}$};
	\draw[bedge] (srWs.center) -- (srtsWt.center);
	\draw[bedge] (srWt.center) -- (srstWs.center) node (srWst) [midway] {\tiny$srW_{st}$};
	\draw[bedgeEq] (rsWr.center) -- (rstWr.center);
	\draw[bedge] (rsWt.center) -- (srsWt.center) node (rsWrt) [midway] {\tiny$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!rsW_{rt}$};
	\draw[bedge] (srtsWt.center) -- (srtsrWt.center);
	\draw[bedge] (srtsWr.center) -- (srtstWr.center) node (srtsWrt) [midway] {\tiny$srtsW_{rt}$};
	% Back vertices
	\node[bvertex] at (srt) {\tiny$srt$};
	\node[bvertex] at (st) {\tiny$st$};
	\node[bvertex] at (srts) {\tiny$srts$};
	\node[bvertex] at (srs) {\tiny$srs$};
	\node[bvertex] at (s) {\tiny$s$};
	\node[bvertex] at (sr) {\tiny$sr$};
	%
	% FRONT
	% Front edges permutahedron
	\draw[edge] (e) -- (r) node (Wr) [midway] {\tiny$W_r$};
	\draw[edgeEq] (r) -- (rs) node (rWs) [midway] {\tiny$rW_s$};
	\draw[edge] (r) -- (rt) node (rWt) [midway] {\tiny$rW_t$};
	\draw[edgeEq] (rs) -- (rst) node (rsWt) [midway] {\tiny$rsW_t$};
	\draw[edge] (e) -- (t) node (Wt) [midway] {\tiny$W_t$};
	\draw[edge] (t) -- (rt) node (tWr) [midway] {\tiny$tW_r$};
	\draw[edgeEq] (rt) -- (rts) node (rtWs) [midway] {\tiny$rtW_s$};
	\draw[edge] (rst) -- (rtst) node (rstWs) [midway] {\tiny$rstW_s$};
	\draw[edge] (rst) -- (srst) node (rstWr) [midway] {\tiny$rstW_r$};
	\draw[edgeEq] (t) -- (ts) node (tWs) [midway] {\tiny$tW_s$};
	\draw[edgeEq] (rts) -- (rtst) node (rtsWt) [midway] {\tiny$rtsW_t$};
	\draw[edgeEq] (rts) -- (rtsr) node (rtsWr) [midway] {\tiny$rtsW_r$};
	\draw[edgeEq] (rtst) -- (rtsrt) node (rtstWr) [midway] {\tiny$rtstW_r$};
	\draw[edge] (srst) -- (srtst) node (srstWs) [midway] {\tiny$srstW_s$};
	\draw[edgeEq] (rtsr) -- (rtsrt) node (rtsrWt) [midway] {\tiny$rtsrW_t$};
	\draw[edge] (rtsrt) -- (srtsrt) node (rtsrtWs) [midway] {\tiny$rtsrtW_s$};
	\draw[edge] (ts) -- (sts) node (tsWt) [midway] {\tiny$tsW_t$};
	\draw[edgeEq] (ts) -- (tsr) node (tsWr) [midway] {\tiny$tsW_r$};
	\draw[edge] (srtst) -- (srtsrt) node (srtstWr) [midway] {\tiny$srtstW_r$};
	\draw[edge] (tsr) -- (rtsr) node (tsrWs) [midway] {\tiny$tsrW_s$};
	\draw[edgeEq] (sts) -- (stsr) node (stsWr) [midway] {\tiny$stsW_r$};
	\draw[edge] (tsr) -- (stsr) node (tsrWt) [midway] {\tiny$tsrW_t$};
	\draw[edge] (stsr) -- (srtsr) node (stsrWs) [midway] {\tiny$stsrW_s$};
	\draw[edge] (srtsr) -- (srtsrt) node (srtsrWt) [midway] {\tiny$srtsrW_t$};
	% Front edges in faces
	\draw[edge] (Wr.center) -- (tWr.center);
	\draw[edge] (Wt.center) -- (rWt.center) node (Wrt) [midway] {\tiny$W_{rt}$};
	\draw[edgeEq] (rWt.center) -- (rstWs.center);
	\draw[edge] (rWs.center) -- (rtsWt.center) node (rWst) [midway] {\tiny$rW_{st}$};
	\draw[edgeEq] (tWr.center) -- (tsrWs.center);
	\draw[edge] (tWs.center) -- (rtsWr.center) node (tWrs) [midway] {\tiny$tW_{rs}$};
	\draw[edgeEq] (rtsWt.center) -- (rtsrWt.center);
	\draw[edgeEq] (rtsWr.center) -- (rtstWr.center) node (rtsWrt) [midway] {\tiny$rtsW_{rt}$};
	\draw[edge] (rstWr.center) -- (rtsrtWs.center);
	\draw[edge] (rstWs.center) -- (srtstWr.center) node (rstWrs) [midway] {\tiny$rstW_{rs}$};
	\draw[edge] (tsrWt.center) -- (rtsrtWs.center);
	\draw[edge] (tsrWs.center) -- (srtsrWt.center) node (tsrWst) [midway] {\tiny$tsrW_{st}$};
	\draw[edgeEq] (tsWt.center) -- (tsrWt.center);
	\draw[edge] (tsWr.center) -- (stsWr.center) node (tsWrt) [midway] {\tiny$\qquad\quad tsW_{rt}$};
	% internal green edges
	\draw[cedge] (Wrs.center) -- (tsrWst.center);
	\draw[cedge] (Wrt.center) -- (srtsWrt.center);
	\draw[cedge] (Wst.center) -- (rstWrs.center);
	% Front faces
	\fill[facet] (srtsr) -- (stsr) -- (tsr) -- (rtsr) -- (rtsrt) -- (srtsrt) -- cycle {};
	\fill[facet] (t) -- (e) -- (r) -- (rt) -- cycle {};
	\fill[facet] (rtst) -- (rst) -- (rs) -- (r) -- (rt) -- (rts) -- cycle {};
	\fill[facet] (stsr) -- (tsr) -- (ts) -- (sts) -- cycle {};
	\fill[facet] (srtsrt) -- (rtsrt) -- (rtst) -- (rst) -- (srst) -- (srtst) -- cycle {};
	\fill[facet] (rtsr) -- (rts) -- (rtst) -- (rtsrt) -- cycle {};
	\fill[facet] (tsr) -- (ts) -- (t) -- (rt) -- (rts) -- (rtsr) -- cycle {};
	% Front vertices
	\node[vertex] at (r) {\tiny$r$};
	\node[vertex] at (rs) {\tiny$rs$};
	\node[vertex] at (e) {\tiny$e$};
	\node[vertex] at (rt) {\tiny$rt$};
	\node[vertex] at (rst) {\tiny$rst$};
	\node[vertex] at (t) {\tiny$t$};
	\node[vertex] at (rts) {\tiny$rts$};
	\node[vertex] at (rtst) {\tiny$rtst$};
	\node[vertex] at (srst) {\tiny$srst$};
	\node[vertex] at (rtsrt) {\tiny$rtsrt$};
	\node[vertex] at (ts) {\tiny$ts$};
	\node[vertex] at (srtst) {\tiny$srtst$};
	\node[vertex] at (rtsr) {\tiny$rtsr$};
	\node[vertex] at (stsr) {\tiny$stsr$};
	\node[vertex] at (sts) {\tiny$sts$};
	\node[vertex] at (tsr) {\tiny$tsr$};
	\node[vertex] at (srtsrt) {\tiny$srtsrt$};
	\node[vertex] at (srtsrt) {\tiny$srtsrt$};
	% internal vertex
	\node[color=green!80!black, right] at (W) {\tiny$W$};
	%
	% ASSOCIAHEDRON
    % Associahedron edges
    \draw[thick] (rtsrt) -- (rt-A);
	\draw[thick] (r) -- (r-A);
	\draw[thick] (t) -- (t-A);
	\draw[thick] (r-A) -- (rt-A);
	\draw[thick] (t-A) -- (rt-A);
	\draw[thick] (srs-A) -- (srst);
	\draw[thick] (r-A) -- (srs-A);
	\draw[thick, opacity=.3] (srs-A) -- (srs);
	\draw[thick] (sts-A) -- (stsr);
	\draw[thick, opacity=.3] (sts-A) -- (sts);
	\draw[thick] (sts-A) -- (t-A);

\end{tikzpicture}

==> figures/A3RootSets.tex <==

\DeclareDocumentCommand{\rps}{m m m} {
	\begin{scope}[scale=0.08, x={(1cm,0)}, y={(0,1cm)}, z={(0,0)}]
		\def \ppoints {#1}
		\def \mpoints {#2}
		\def \bpoints {#3}
		
		\draw[fill=white] (1.8,1.8) -- (-1.8,1.8) -- (-1.8,-1.8) -- (1.8,-1.8) -- cycle{};
		
		% root set
		\coordinate (100) at (-1,-1);
		\coordinate (111) at (0,-.5);
		\coordinate (001) at (1,-1);
		\coordinate (110) at (-.5, 0);
		\coordinate (011) at (.5, 0);
		\coordinate (010) at (0,1);
		
		% positive points
		\foreach \x in \ppoints{%
			\node[] at  (\x) {\tiny\color{red}$\bigtriangleup$};
		}
		
		% minus points
		\foreach \x in \mpoints{%
			\node[] at  (\x) {\tiny\color{blue}$\bigtriangledown$};
		}
		
		% both points
		\foreach \x in \bpoints{%
			\node[] at  (\x) {\tiny$\color{blue}\bigtriangledown \!\!\!\!\! \color{red}\bigtriangleup$};
		}
	\end{scope}
}

\centerline{
	\begin{tikzpicture}%
		[x={(0.767968cm, 0.559570cm)},
		y={(-0.407418cm, 0.802202cm)},
		z={(0.494203cm, -0.208215cm)},
		scale=3.80000,
		vertexLabel/.style={color=black!95!black},
		edgeLabel/.style={color=blue!95!black, ultra thick},
		faceLabel/.style={color=red!95!black, ultra thick},
		edge/.style={color=blue!95!black, ultra thick, decoration={markings, mark=at position 0.25 with {\arrow{latex}}, mark=at position 0.8 with {\arrow{latex}}}, postaction={decorate}},
		bedge/.style={color=red!95!black, fill=red!15!white, ultra thick, opacity=.1},
		fedge/.style={color=blue!95!black, decoration={markings, mark=at position 0.25 with {\arrow[ultra thick]{latex}}, mark=at position 0.8 with {\arrow[ultra thick]{latex}}}, postaction={decorate}},
		facet/.style={fill=blue, fill opacity=0.050000}]
		%
		% Coordinate of the vertices
		\coordinate (a) at (-2.12, -0.408, 0.577);
		\coordinate (ab) at (-2.12, 0.408, -0.577);
		\coordinate (e) at (-1.41, -1.63, 0.577);
		\coordinate (bab) at (-1.41, 0.0000200, -1.73);
		\coordinate (ac) at (-1.41, 0.0000300, 1.73);
		\coordinate (abc) at (-1.41, 1.63, -0.577);
		\coordinate (b) at (-0.707, -2.04, -0.577);
		\coordinate (ba) at (-0.707, -1.22, -1.73);
		\coordinate (c) at (-0.707, -1.22, 1.73);
		\coordinate (acb) at (-0.707, 1.22, 1.73);
		\coordinate (acbc) at (-0.707, 2.04, 0.577);
		\coordinate (babc) at (-0.707, 1.22, -1.73);
		\coordinate (bac) at (0.707, -1.22, -1.73);
		\coordinate (acbac) at (0.707, 2.04, 0.577);
		\coordinate (bc) at (0.707, -2.04, -0.577);
		\coordinate (cb) at (0.707, -1.22, 1.73);
		\coordinate (bacbc) at (0.707, 1.22, -1.73);
		\coordinate (acba) at (0.707, 1.22, 1.73);
		\coordinate (bcba) at (2.12, -0.408, 0.577);
		\coordinate (bcb) at (1.41, -1.63, 0.577);
		\coordinate (bacb) at (1.41, 0.0000200, -1.73);
		\coordinate (cba) at (1.41, 0.0000300, 1.73);
		\coordinate (bacbac) at (1.41, 1.63, -0.577);
		\coordinate (bacba) at (2.12, 0.408, -0.577);
		%
		% BACK
		% Back edges permutahedron
		\draw[bedge] (ab) -- (bab);
		\draw[bedge] (e) -- (b);
		\draw[bedge] (ba) -- (bab);
		\draw[bedge] (bab) -- (babc);
		\draw[bedge] (b) -- (ba);
		\draw[bedge] (b) -- (bc);
		\draw[bedge] (ba) -- (bac);
		\draw[bedge] (bc) -- (bac);
		\draw[bedge] (bac) -- (bacb);
		\draw[bedge] (bc) -- (bcb);
		\draw[bedge] (bacb) -- (bacbc);
		\draw[bedge] (bacb) -- (bacba);
		%
		% FRONT
		% Front edges permutahedron
		\draw[edge] (a) -- (ab) node (aWb) [midway] {};
		\draw[edge] (e) -- (a) node (Wa) [midway] {};
		\draw[edge] (a) -- (ac) node (aWc) [midway] {};
		\draw[edge] (ab) -- (abc) node (abWc) [midway] {};
		\draw[edge] (e) -- (c) node (Wc) [midway] {};
		\draw[edge] (c) -- (ac) node (cWa) [midway] {};
		\draw[edge] (ac) -- (acb) node (acWb) [midway] {};
		\draw[edge] (abc) -- (acbc) node (abcWb) [midway] {};
		\draw[edge] (abc) -- (babc) node (abcWa) [midway] {};
		\draw[edge] (c) -- (cb) node (cWb) [midway] {};
		\draw[edge] (acb) -- (acbc) node (acbWc) [midway] {};
		\draw[edge] (acb) -- (acba) node (acbWa) [midway] {};
		\draw[edge] (acbc) -- (acbac) node (acbcWa) [midway] {};
		\draw[edge] (babc) -- (bacbc) node (babcWb) [midway] {};
		\draw[edge] (acba) -- (acbac) node (acbaWc) [midway] {};
		\draw[edge] (acbac) -- (bacbac) node (acbacWb) [midway] {};
		\draw[edge] (cb) -- (bcb) node (cbWc) [midway] {};
		\draw[edge] (cb) -- (cba) node (cbWa) [midway] {};
		\draw[edge] (bacbc) -- (bacbac) node (bacbcWa) [midway] {};
		\draw[edge] (cba) -- (acba) node (cbaWb) [midway] {};
		\draw[edge] (bcb) -- (bcba) node (bcbWa) [midway] {};
		\draw[edge] (cba) -- (bcba) node (cbaWc) [midway] {};
		\draw[edge] (bcba) -- (bacba) node (bcbaWb) [midway] {};
		\draw[edge] (bacba) -- (bacbac) node (bacbaWc) [midway] {};
		% Front edges in faceLabels
		\draw[fedge] (Wa.center) -- (cWa.center);
		\draw[fedge] (Wc.center) -- (aWc.center) node (Wac) [midway,opacity=1] {};
		\draw[fedge] (aWc.center) -- (abcWb.center);
		\draw[fedge] (aWb.center) -- (acbWc.center) node (aWbc) [midway,opacity=1] {};
		\draw[fedge] (cWa.center) -- (cbaWb.center);
		\draw[fedge] (cWb.center) -- (acbWa.center) node (cWab) [midway,opacity=1] {};
		\draw[fedge] (acbWc.center) -- (acbaWc.center);
		\draw[fedge] (acbWa.center) -- (acbcWa.center) node (acbWac) [midway,opacity=1] {};
		\draw[fedge] (abcWa.center) -- (acbacWb.center);
		\draw[fedge] (abcWb.center) -- (bacbcWa.center) node (abcWab) [midway,opacity=1] {};
		\draw[fedge] (cbaWc.center) -- (acbacWb.center);
		\draw[fedge] (cbaWb.center) -- (bacbaWc.center) node (cbaWbc) [midway,opacity=1] {};
		\draw[fedge] (cbWc.center) -- (cbaWc.center);
		\draw[fedge] (cbWa.center) -- (bcbWa.center) node (cbWac) [midway,opacity=1] {};
		% Front faceLabels
		\fill[facet] (bacba) -- (bcba) -- (cba) -- (acba) -- (acbac) -- (bacbac) -- cycle {};
		\fill[facet] (c) -- (e) -- (a) -- (ac) -- cycle {};
		\fill[facet] (acbc) -- (abc) -- (ab) -- (a) -- (ac) -- (acb) -- cycle {};
		\fill[facet] (bcba) -- (cba) -- (cb) -- (bcb) -- cycle {};
		\fill[facet] (bacbac) -- (acbac) -- (acbc) -- (abc) -- (babc) -- (bacbc) -- cycle {};
		\fill[facet] (acba) -- (acb) -- (acbc) -- (acbac) -- cycle {};
		\fill[facet] (cba) -- (cb) -- (c) -- (ac) -- (acb) -- (acba) -- cycle {};
		%
		% LABELS
		% Vertices
		\node[vertexLabel] at (bacbac) {\begin{tikzpicture}[scale=3.3]\rps{100,010,001,110,011,111}{}{}\end{tikzpicture}};
		\node[vertexLabel] at (bacba) {\begin{tikzpicture}[scale=3.3]\rps{001,010,110,011,111}{100}{}\end{tikzpicture}};
		\node[vertexLabel] at (acbac) {\begin{tikzpicture}[scale=3.3]\rps{100,001,110,011,111}{010}{}\end{tikzpicture}};
		\node[vertexLabel] at (bacbc) {\begin{tikzpicture}[scale=3.3]\rps{010,001,110,011,111}{100}{}\end{tikzpicture}};
		\node[vertexLabel] at (acba) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111,011}{110,010}{}\end{tikzpicture}};
		\node[vertexLabel] at (bcba) {\begin{tikzpicture}[scale=3.3]\rps{010,011,001,111}{100,110}{}\end{tikzpicture}};
		\node[vertexLabel] at (acbc) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111,110}{010,011}{}\end{tikzpicture}};
		\node[vertexLabel] at (babc) {\begin{tikzpicture}[scale=3.3]\rps{100,010,110,111}{001,011}{}\end{tikzpicture}};
		\node[vertexLabel] at (bcb) {}; %\begin{tikzpicture}[scale=3.3]\rps{010,011,001}{100,110,111}{}\end{tikzpicture}};	
		\node[vertexLabel] at (abc) {\begin{tikzpicture}[scale=3.3]\rps{100,110,111}{010,001,011}{}\end{tikzpicture}};
		\node[vertexLabel] at (acb) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111}{010,110,011}{}\end{tikzpicture}};
		\node[vertexLabel] at (cba) {\begin{tikzpicture}[scale=3.3]\rps{001,011,111}{100,010,110}{}\end{tikzpicture}};
		\node[vertexLabel] at (cb) {\begin{tikzpicture}[scale=3.3]\rps{001,011}{100,010,110,111}{}\end{tikzpicture}};
		\node[vertexLabel] at (ac) {\begin{tikzpicture}[scale=3.3]\rps{100,001}{010,110,011,111}{}\end{tikzpicture}};
		\node[vertexLabel] at (ab) {\begin{tikzpicture}[scale=3.3]\rps{100,110}{010,001,011,111}{}\end{tikzpicture}};
		\node[vertexLabel] at (a) {\begin{tikzpicture}[scale=3.3]\rps{100}{010,001,110,011,111}{}\end{tikzpicture}};
		\node[vertexLabel] at (e) {\begin{tikzpicture}[scale=3.3]\rps{}{100,010,001,110,011,111}{}\end{tikzpicture}};
		\node[vertexLabel] at (c) {\begin{tikzpicture}[scale=3.3]\rps{001}{100,010,110,011,111}{}\end{tikzpicture}};
		% Edges
		\node[edgeLabel] at (aWb) {\begin{tikzpicture}[scale=3.3]\rps{100}{001,011,111,010}{110}\end{tikzpicture}};
		\node[edgeLabel] at (Wa) {\begin{tikzpicture}[scale=3.3]\rps{}{010,001,110,011,111}{100}\end{tikzpicture}};
		\node[edgeLabel] at (aWc) {\begin{tikzpicture}[scale=3.3]\rps{100}{010,110,011,111}{001}\end{tikzpicture}};
		\node[edgeLabel] at (abWc) {\begin{tikzpicture}[scale=3.3]\rps{100,110}{010,001,011}{111}\end{tikzpicture}};
		\node[edgeLabel] at (Wc) {\begin{tikzpicture}[scale=3.3]\rps{}{100,010,110,011,111}{001}\end{tikzpicture}};
		\node[edgeLabel] at (cWa) {\begin{tikzpicture}[scale=3.3]\rps{001}{010,110,011,111}{100}\end{tikzpicture}};
		\node[edgeLabel] at (acWb) {\begin{tikzpicture}[scale=3.3]\rps{100,001}{010,110,011}{111}\end{tikzpicture}};
		\node[edgeLabel] at (abcWb) {\begin{tikzpicture}[scale=3.3]\rps{100,110,111}{010,011}{001}\end{tikzpicture}};
		\node[edgeLabel] at (abcWa) {};
		\node at (cWb) {\begin{tikzpicture}[scale=3.3]\rps{001}{100,010,110,111}{011}\end{tikzpicture}};
		\node[edgeLabel] at (acbWc) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111}{010,011}{110}\end{tikzpicture}};
		\node[edgeLabel] at (acbWa) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111}{110,010}{011}\end{tikzpicture}};
		\node[edgeLabel] at (acbcWa) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111,110}{010}{011}\end{tikzpicture}};
		\node[edgeLabel] at (babcWb) {\begin{tikzpicture}[scale=3.3]\rps{100,010,110,111}{001,011}{}\end{tikzpicture}};
		\node[edgeLabel] at (acbaWc) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111,011}{010}{110}\end{tikzpicture}};
		\node[edgeLabel] at (acbacWb) {}; %{\begin{tikzpicture}[scale=3.3]\rps{100,001,110,011,111}{}{010}\end{tikzpicture}};
		\node[edgeLabel] at (cbWc) {}; %{\begin{tikzpicture}[scale=3.3]\rps{001,011}{100,110,111}{010}\end{tikzpicture}};
		\node[edgeLabel] at (cbWa) {\begin{tikzpicture}[scale=3.3]\rps{001,011}{100,010,110}{111}\end{tikzpicture}};
		\node[edgeLabel] at (bacbcWa) {\begin{tikzpicture}[scale=3.3]\rps{010,001,110,011,111}{}{100}\end{tikzpicture}};
		\node[edgeLabel] at (cbaWb) {\begin{tikzpicture}[scale=3.3]\rps{001,011,111}{010,110}{100}\end{tikzpicture}};
		\node[edgeLabel][edgeLabel] at (bcbWa) {}; %{\begin{tikzpicture}[scale=3.3]\rps{010,011,001}{100,110}{111}\end{tikzpicture}};
		\node[edgeLabel] at (cbaWc) {}; %{\begin{tikzpicture}[scale=3.3]\rps{001,011,111}{100,110}{010}\end{tikzpicture}};
		\node[edgeLabel] at (bcbaWb) {\begin{tikzpicture}[scale=3.3]\rps{010,011,001,111}{100}{110}\end{tikzpicture}};
		\node[edgeLabel] at (bacbaWc) {\begin{tikzpicture}[scale=3.3]\rps{001,010,110,011,111}{}{100}\end{tikzpicture}};
		% redrawing a vertex label hidden by an edge label
		\node[vertexLabel] at (acbc) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111,110}{010,011}{}\end{tikzpicture}};
		% Faces
		\node[faceLabel] at (cbaWbc) {\begin{tikzpicture}[scale=3.3]\rps{001,011,111}{}{100,010,110}\end{tikzpicture}};
		\node[faceLabel] at (Wac) {\begin{tikzpicture}[scale=3.3]\rps{}{010,110,011,111}{100,001}\end{tikzpicture}};
		\node[faceLabel] at (aWbc) {\begin{tikzpicture}[scale=3.3]\rps{100}{010,011}{110,111,001}\end{tikzpicture}};
		\node[faceLabel] at (abcWab) {\begin{tikzpicture}[scale=3.3]\rps{100,110,111}{}{001,010,011}\end{tikzpicture}};
		\node[faceLabel] at (acbWac) {\begin{tikzpicture}[scale=3.3]\rps{100,001,111}{010}{110,011}\end{tikzpicture}};
		\node[faceLabel] at (cWab) {\begin{tikzpicture}[scale=3.3]\rps{001}{010,110}{100,111,011}\end{tikzpicture}};
		%
%		% Legend
%		% negative roots
%		\node at (2.5,-5.5,-5) {\begin{tikzpicture}[scale=.5, x={(1cm,0)}, y={(0,1cm)}, z={(0,0)}]
%			\node (100) at (-1,-1) {\color{blue}$\bigtriangledown$};
%    		\node[below left] at (100) {\small$-\alpha$};
%			\node (111) at (0,-.5) {\color{blue}$\bigtriangledown$};
%    		\node[below=7mm] (leg) at (111) {\small$-\alpha-\beta-\gamma$};
%			\draw[->] (leg)--(111);
%			\node (001) at (1,-1) {\color{blue}$\bigtriangledown$};
%    		\node[below right] at (001) {\small$-\gamma$};
%			\node (110) at (-.5,0) {\color{blue}$\bigtriangledown$};
%    		\node[left=1mm] at (110) {\small$-\alpha-\beta$};
%			\node (011) at (.5,0) {\color{blue}$\bigtriangledown$};
%    		\node[right=1mm] at (011) {\small$-\beta-\gamma$};
%			\node (010) at (0,1) {\color{blue}$\bigtriangledown$};
%    		\node[above] at (010) {\small$-\beta$};
%		\end{tikzpicture}};
%		% positive roots
%		\node at (1,2.9,4.25) {\begin{tikzpicture}[scale=.5, x={(1cm,0)}, y={(0,1cm)}, z={(0,0)}]
%			\node (100) at (-1,-1) {\color{red}$\bigtriangleup$};
%    		\node[below left] at (100) {\small$\alpha$};
%			\node (111) at (0,-.5) {\color{red}$\bigtriangleup$};
%    		\node[below=7mm] (leg) at (111) {\small$\alpha+\beta+\gamma$};
%			\draw[->] (leg)--(111);
%			\node (001) at (1,-1) {\color{red}$\bigtriangleup$};
%    		\node[below right] at (001) {\small$\gamma$};
%			\node (110) at (-.5,0) {\color{red}$\bigtriangleup$};
%    		\node[left=1mm] at (110) {\small$\alpha+\beta$};
%			\node (011) at (.5,0) {\color{red}$\bigtriangleup$};
%    		\node[right=1mm] at (011) {\small$\beta+\gamma$};
%			\node (010) at (0,1) {\color{red}$\bigtriangleup$};
%    		\node[above] at (010) {\small$\beta$};
%		\end{tikzpicture}};
	\end{tikzpicture}
}


==> figures/A3Words.tex <==

\centerline{
	\begin{tikzpicture}%
		[x={(0.767968cm, 0.559570cm)},
		y={(-0.407418cm, 0.802202cm)},
		z={(0.494203cm, -0.208215cm)},
		scale=3.80000,
		vertex/.style={draw=blue!95!black, anchor=base, rectangle, fill=blue!15!white, minimum width=1cm, minimum height=0.5cm},
		bvertex/.style={draw=red!95!black, anchor=base, rectangle, fill=red!15!white, minimum width=1cm, minimum height=0.5cm, opacity=0.6},
		edge/.style={color=blue!95!black, ultra thick, decoration={markings, mark=at position 0.3 with {\arrow{latex}}, mark=at position 0.75 with {\arrow{latex}}}, postaction={decorate}},
		bedge/.style={color=red!95!black, fill=red!15!white, opacity=0.1, ultra thick, decoration={markings, mark=at position 0.3 with {\arrow{latex}}, mark=at position 0.75 with {\arrow{latex}}}, postaction={decorate}},
		fedge/.style={color=blue!95!black, decoration={markings, mark=at position 0.3 with {\arrow[ultra thick]{latex}}, mark=at position 0.75 with {\arrow[ultra thick]{latex}}}, postaction={decorate}},
		bfedge/.style={color=red!95!black, opacity=0.1, thin, decoration={markings, mark=at position 0.3 with {\arrow[ultra thick]{latex}}, mark=at position 0.75 with {\arrow[ultra thick]{latex}}}, postaction={decorate}},
		cedge/.style={color=green!80!black, opacity=.4, thin, decoration={markings, mark=at position 0.3 with {\arrow[ultra thick]{latex}}, mark=at position 0.75 with {\arrow[ultra thick]{latex}}}, postaction={decorate}},
		facet/.style={fill=blue, fill opacity=0.1}]
		%
		% Coordinate of the vertices
		\coordinate (r) at (-2.12, -0.408, 0.577);
		\coordinate (rs) at (-2.12, 0.408, -0.577);
		\coordinate (e) at (-1.41, -1.63, 0.577);
		\coordinate (srs) at (-1.41, 0.0000200, -1.73);
		\coordinate (rt) at (-1.41, 0.0000300, 1.73);
		\coordinate (rst) at (-1.41, 1.63, -0.577);
		\coordinate (s) at (-0.707, -2.04, -0.577);
		\coordinate (sr) at (-0.707, -1.22, -1.73);
		\coordinate (t) at (-0.707, -1.22, 1.73);
		\coordinate (rts) at (-0.707, 1.22, 1.73);
		\coordinate (rtst) at (-0.707, 2.04, 0.577);
		\coordinate (srst) at (-0.707, 1.22, -1.73);
		\coordinate (srt) at (0.707, -1.22, -1.73);
		\coordinate (rtsrt) at (0.707, 2.04, 0.577);
		\coordinate (st) at (0.707, -2.04, -0.577);
		\coordinate (ts) at (0.707, -1.22, 1.73);
		\coordinate (srtst) at (0.707, 1.22, -1.73);
		\coordinate (rtsr) at (0.707, 1.22, 1.73);
		\coordinate (stsr) at (2.12, -0.408, 0.577);
		\coordinate (sts) at (1.41, -1.63, 0.577);
		\coordinate (srts) at (1.41, 0.0000200, -1.73);
		\coordinate (tsr) at (1.41, 0.0000300, 1.73);
		\coordinate (srtsrt) at (1.41, 1.63, -0.577);
		\coordinate (srtsr) at (2.12, 0.408, -0.577);
		\coordinate (W) at (0, 0, 0);
		%
		% BACK
		% Back edges permutahedron
		\draw[bedge] (rs) -- (srs) node (rsWr) [midway, opacity=.6] {$rsW_r$};
		\draw[bedge] (e) -- (s) node (Ws) [midway, opacity=.6] {$W_s$};
		\draw[bedge] (sr) -- (srs) node (srWs) [midway, opacity=.6] {$srW_s$};
		\draw[bedge] (srs) -- (srst) node (srsWt) [midway, opacity=.6] {$srsW_t$};
		\draw[bedge] (s) -- (sr) node (sWr) [midway, opacity=.6] {$sW_r$};
		\draw[bedge] (s) -- (st) node (sWt) [midway, opacity=.6] {$sW_t$};
		\draw[bedge] (sr) -- (srt) node (srWt) [midway, opacity=.6] {$srW_t$};
		\draw[bedge] (st) -- (srt) node (stWr) [midway, opacity=.6] {$stW_r$};
		\draw[bedge] (srt) -- (srts) node (srtWs) [midway, opacity=.6] {$srtW_s$};
		\draw[bedge] (st) -- (sts) node (stWs) [midway, opacity=.6] {$stW_s$};
		\draw[bedge] (srts) -- (srtst) node (srtsWt) [midway, opacity=.6] {$srtsW_t$};
		\draw[bedge] (srts) -- (srtsr) node (srtsWr) [midway, opacity=.6] {$srtsW_r$};
		% External edges (will be covered by front edges)
		\draw[bedge] (e) -- (r) node (Wr) [midway] {};
		\draw[bedge] (r) -- (rs) node (rWs) [midway] {};
		\draw[bedge] (rs) -- (rst) node (rsWt) [midway] {};
		\draw[bedge] (rst) -- (srst) node (rstWr) [midway] {};
		\draw[bedge] (srst) -- (srtst) node (srstWs) [midway] {};
		\draw[bedge] (srtst) -- (srtsrt) node (srtstWr) [midway] {};
		\draw[bedge] (e) -- (t) node (Wt) [midway] {};
		\draw[bedge] (t) -- (ts) node (tWs) [midway] {};
		\draw[bedge] (ts) -- (sts) node (tsWt) [midway] {};
		\draw[bedge] (sts) -- (stsr) node (stsWr) [midway] {};
		\draw[bedge] (stsr) -- (srtsr) node (stsrWs) [midway] {};
		\draw[bedge] (srtsr) -- (srtsrt) node (srtsrWt) [midway] {};
		% Back edges in faces
		\draw[bfedge] (Wr.center) -- (srWs.center);
		\draw[bfedge] (Ws.center) -- (rsWr.center) node (Wrs) [midway, opacity=.6] {$W_{rs}$};
		\draw[bfedge] (Ws.center) -- (tsWt.center);
		\draw[bfedge] (Wt.center) -- (stWs.center) node (Wst) [midway, opacity=.6] {$W_{st}$};
		\draw[bfedge] (sWr.center) -- (stWr.center);
		\draw[bfedge] (sWt.center) -- (srWt.center) node (sWrt) [midway, opacity=.6] {$sW_{rt}$};
		\draw[bfedge] (stWr.center) -- (stsrWs.center);
		\draw[bfedge] (stWs.center) -- (srtsWr.center) node (stWrs) [midway, opacity=.6] {$stW_{rs}$};
		\draw[bfedge] (srWs.center) -- (srtsWt.center);
		\draw[bfedge] (srWt.center) -- (srstWs.center) node (srWst) [midway, opacity=.6] {$srW_{st}$};
		\draw[bfedge] (rsWr.center) -- (rstWr.center);
		\draw[bfedge] (rsWt.center) -- (srsWt.center) node (rsWrt) [midway, opacity=.6] {$\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!rsW_{rt}$};
		\draw[bfedge] (srtsWt.center) -- (srtsrWt.center);
		\draw[bfedge] (srtsWr.center) -- (srtstWr.center) node (srtsWrt) [midway, opacity=.6] {$srtsW_{rt}$};
		% Back vertices
		\node[bvertex] at (srt) {$srt$};
		\node[bvertex] at (st) {$st$};
		\node[bvertex] at (srts) {$srts$};
		\node[bvertex] at (srs) {$srs$};
		\node[bvertex] at (s) {$s$};
		\node[bvertex] at (sr) {$sr$};
		%
		% FRONT
		% Front edges permutahedron
		\draw[edge] (e) -- (r) node (Wr) [midway] {$W_r$};
		\draw[edge] (r) -- (rs) node (rWs) [midway] {$rW_s$};
		\draw[edge] (r) -- (rt) node (rWt) [midway] {$rW_t$};
		\draw[edge] (rs) -- (rst) node (rsWt) [midway] {$rsW_t$};
		\draw[edge] (e) -- (t) node (Wt) [midway] {$W_t$};
		\draw[edge] (t) -- (rt) node (tWr) [midway] {$tW_r$};
		\draw[edge] (rt) -- (rts) node (rtWs) [midway] {$rtW_s$};
		\draw[edge] (rst) -- (rtst) node (rstWs) [midway] {$rstW_s$};
		\draw[edge] (rst) -- (srst) node (rstWr) [midway] {$rstW_r$};
		\draw[edge] (t) -- (ts) node (tWs) [midway] {$tW_s$};
		\draw[edge] (rts) -- (rtst) node (rtsWt) [midway] {$rtsW_t$};
		\draw[edge] (rts) -- (rtsr) node (rtsWr) [midway] {$rtsW_r$};
		\draw[edge] (rtst) -- (rtsrt) node (rtstWr) [midway] {$rtstW_r$};
		\draw[edge] (srst) -- (srtst) node (srstWs) [midway] {$srstW_s$};
		\draw[edge] (rtsr) -- (rtsrt) node (rtsrWt) [midway] {$rtsrW_t$};
		\draw[edge] (rtsrt) -- (srtsrt) node (rtsrtWs) [midway] {$rtsrtW_s$};
		\draw[edge] (ts) -- (sts) node (tsWt) [midway] {$tsW_t$};
		\draw[edge] (ts) -- (tsr) node (tsWr) [midway] {$tsW_r$};
		\draw[edge] (srtst) -- (srtsrt) node (srtstWr) [midway] {$srtstW_r$};
		\draw[edge] (tsr) -- (rtsr) node (tsrWs) [midway] {$tsrW_s$};
		\draw[edge] (sts) -- (stsr) node (stsWr) [midway] {$stsW_r$};
		\draw[edge] (tsr) -- (stsr) node (tsrWt) [midway] {$tsrW_t$};
		\draw[edge] (stsr) -- (srtsr) node (stsrWs) [midway] {$stsrW_s$};
		\draw[edge] (srtsr) -- (srtsrt) node (srtsrWt) [midway] {$srtsrW_t$};
		% Front edges in faces
		\draw[fedge] (Wr.center) -- (tWr.center);
		\draw[fedge] (Wt.center) -- (rWt.center) node (Wrt) [midway] {$W_{rt}$};
		\draw[fedge] (rWt.center) -- (rstWs.center);
		\draw[fedge] (rWs.center) -- (rtsWt.center) node (rWst) [midway] {$rW_{st}$};
		\draw[fedge] (tWr.center) -- (tsrWs.center);
		\draw[fedge] (tWs.center) -- (rtsWr.center) node (tWrs) [midway] {$tW_{rs}$};
		\draw[fedge] (rtsWt.center) -- (rtsrWt.center);
		\draw[fedge] (rtsWr.center) -- (rtstWr.center) node (rtsWrt) [midway] {$rtsW_{rt}$};
		\draw[fedge] (rstWr.center) -- (rtsrtWs.center);
		\draw[fedge] (rstWs.center) -- (srtstWr.center) node (rstWrs) [midway] {$rstW_{rs}$};
		\draw[fedge] (tsrWt.center) -- (rtsrtWs.center);
		\draw[fedge] (tsrWs.center) -- (srtsrWt.center) node (tsrWst) [midway] {$tsrW_{st}$};
		\draw[fedge] (tsWt.center) -- (tsrWt.center);
		\draw[fedge] (tsWr.center) -- (stsWr.center) node (tsWrt) [midway] {$\qquad\quad tsW_{rt}$};
		% internal green edges
		\draw[cedge] (Wrs.center) -- (tsrWst.center);
		\draw[cedge] (Wrt.center) -- (srtsWrt.center);
		\draw[cedge] (Wst.center) -- (rstWrs.center);
		% Front faces
		\fill[facet] (srtsr) -- (stsr) -- (tsr) -- (rtsr) -- (rtsrt) -- (srtsrt) -- cycle {};
		\fill[facet] (t) -- (e) -- (r) -- (rt) -- cycle {};
		\fill[facet] (rtst) -- (rst) -- (rs) -- (r) -- (rt) -- (rts) -- cycle {};
		\fill[facet] (stsr) -- (tsr) -- (ts) -- (sts) -- cycle {};
		\fill[facet] (srtsrt) -- (rtsrt) -- (rtst) -- (rst) -- (srst) -- (srtst) -- cycle {};
		\fill[facet] (rtsr) -- (rts) -- (rtst) -- (rtsrt) -- cycle {};
		\fill[facet] (tsr) -- (ts) -- (t) -- (rt) -- (rts) -- (rtsr) -- cycle {};
		% Front vertices
		\node[vertex] at (r) {$r$};
		\node[vertex] at (rs) {$rs$};
		\node[vertex] at (e) {$e$};
		\node[vertex] at (rt) {$rt$};
		\node[vertex] at (rst) {$rst$};
		\node[vertex] at (t) {$t$};
		\node[vertex] at (rts) {$rts$};
		\node[vertex] at (rtst) {$rtst$};
		\node[vertex] at (srst) {$srst$};
		\node[vertex] at (rtsrt) {$rtsrt$};
		\node[vertex] at (ts) {$ts$};
		\node[vertex] at (srtst) {$srtst$};
		\node[vertex] at (rtsr) {$rtsr$};
		\node[vertex] at (stsr) {$stsr$};
		\node[vertex] at (sts) {$sts$};
		\node[vertex] at (tsr) {$tsr$};
		\node[vertex] at (srtsrt) {$srtsrt$};
		\node[vertex] at (srtsrt) {$srtsrt$};
		% internal vertex
		\node[color=green!80!black, right] at (W) {$W$};
	\end{tikzpicture}
}


==> figures/B2Faces.tex <==

\centerline{
	\begin{tikzpicture}
		[scale=1.5,
		edge/.style={color=blue!95!black},
		face/.style={fill=red!75!blue,fill opacity=0.100000},
		vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick,color=black}
		]
		%
		% vertices
		\coordinate (e) at (0,0);
		\coordinate (a) at (1.4,0.6);
		\coordinate (b) at (-1.4,0.6);
		\coordinate (ab) at (2,2);
		\coordinate (ba) at (-2,2);
		\coordinate (aba) at (1.4,3.4);
		\coordinate (bab) at (-1.4,3.4);
		\coordinate (baba) at (0,4);
		%
		%
		% Draw edges from vertices to vertices
		\draw[edge] (e) -- (a) node (Wa) [midway,below right] {$\face(W_a)$};
		\draw[edge] (e) -- (b) node (Wb) [midway, below left] {$\face(W_b)$};
		\draw[edge] (a) -- (ab) node (aWb) [midway, below right] {$\face(aW_b)$};
		\draw[edge] (b) -- (ba) node (bWa) [midway, below left] {$\face(bW_a)$};
		\draw[edge] (ab) -- (aba) node (abWa) [midway, above right] {$\face(abW_a)$};
		\draw[edge] (ba) -- (bab) node (baWb) [midway, above left] {$\face(baW_b)$};
		\draw[edge] (aba) -- (baba) node (abaWb) [midway, above right] {$\face(abaW_b)$};
		\draw[edge] (bab) -- (baba) node (babWa) [midway, above left] {$\face(babW_a)$};
		%
		\node[vertex] at (e) {};
		\node[vertex] at (a) {};
		\node[vertex] at (b) {};
		\node[vertex] at (ab) {};
		\node[vertex] at (ba) {};
		\node[vertex] at (bab) {};
		\node[vertex] at (aba) {};
		\node[vertex] at (baba) {};
		%
		\node[below,color=black] at (e) {$\face(e)$};
		\node[right,color=black] at (a) {$\face(a)$};
		\node[left,color=black] at (b) {$\face(b)$};
		\node[right,color=black] at (ab) {$\face(ab)$};
		\node[left,color=black] at (ba) {$\face(ba)$};
		\node[right,color=black] at (aba) {$\face(aba)$};
		\node[left,color=black] at (bab) {$\face(bab)$};
		\node[above,color=black] at (baba) {$\face(baba)$};
		%
		\fill[face] (e) -- (b) -- (ba) -- (bab) -- (baba) -- (aba) -- (ab) -- (a) -- cycle {};
		\node[color=red!75!blue] at (0,2) {$\face(W)$};
	\end{tikzpicture}
}

==> figures/B3Cambrian.tex <==

% c=bac

\begin{tikzpicture}%
    [rotate=180,
    x={(-0.599847cm, -0.779454cm)},
    y={(0.500338cm, -0.189224cm)},
    z={(-0.624376cm, 0.597198cm)},
    scale=1.6500000,
    edge/.style={color=blue!95!black}, % front edge
    bedge/.style={color=red!95!black, opacity=.3}, % back edge
	cedge/.style={color=green!80!black, opacity=.4, thin}, % central edge
    edgeEq/.style={color=green!55!black, line width=1mm, cap=round}, % contracted edge
    bedgeEq/.style={color=green!55!black, line width=1mm, cap=round, opacity=.5}, % contracted back edge
    facet/.style={fill=blue,fill opacity=0.100000}, % facet
    face/.style={color=blue!85!blue}, % front face label
    bface/.style={color=red!85!red, opacity=.3}, % back face label
    vertex/.style={inner sep=1pt, circle, anchor=base, color=blue!75!black}, % front vertice
    bvertex/.style={inner sep=1pt, circle, anchor=base, color=red!75!black, opacity=.3}] % back vertice
    %
    % Permutahedron Coordinates
    \coordinate (e) at (-3.00, -1.00, 2.00);
    \coordinate (r) at (-3.00, 1.00, 2.00);
    \coordinate (s) at (-3.00, -2.00, 1.00);
    \coordinate (t) at (-2.00, -1.00, 3.00);
    \coordinate (rs) at (-3.00, 2.00, 1.00);
    \coordinate (rt) at (-2.00, 1.00, 3.00);
    \coordinate (sr) at (-3.00, -2.00, -1.00);
    \coordinate (st) at (-2.00, -3.00, 1.00);
    \coordinate (ts) at (-1.00, -2.00, 3.00);
    \coordinate (rsr) at (-3.00, 2.00, -1.00);
    \coordinate (rst) at (-2.00, 3.00, 1.00);
    \coordinate (rts) at (-1.00, 2.00, 3.00);
    \coordinate (srs) at (-3.00, -1.00, -2.00);
    \coordinate (srt) at (-2.00, -3.00, -1.00);
    \coordinate (sts) at (-1.00, -3.00, 2.00);
    \coordinate (tsr) at (1.00, -2.00, 3.00);
    \coordinate (rsrt) at (-2.00, 3.00, -1.00);
    \coordinate (rtsr) at (1.00, 2.00, 3.00);
    \coordinate (rtst) at (-1.00, 3.00, 2.00);
    \coordinate (srsr) at (-3.00, 1.00, -2.00);
    \coordinate (srst) at (-2.00, -1.00, -3.00);
    \coordinate (srts) at (-1.00, -3.00, -2.00);
    \coordinate (stsr) at (1.00, -3.00, 2.00);
    \coordinate (tsrs) at (2.00, -1.00, 3.00);
    \coordinate (rsrts) at (-1.00, 3.00, -2.00);
    \coordinate (rtsrs) at (2.00, 1.00, 3.00);
    \coordinate (rtsrt) at (1.00, 3.00, 2.00);
    \coordinate (srsrt) at (-2.00, 1.00, -3.00);
    \coordinate (srtsr) at (1.00, -3.00, -2.00);
    \coordinate (stsrs) at (2.00, -3.00, 1.00);
    \coordinate (srtst) at (-1.00, -2.00, -3.00);
    \coordinate (tsrst) at (3.00, -1.00, 2.00);
    \coordinate (rsrtsr) at (1.00, 3.00, -2.00);
    \coordinate (rtsrst) at (3.00, 1.00, 2.00);
    \coordinate (rtsrts) at (2.00, 3.00, 1.00);
    \coordinate (srsrts) at (-1.00, 2.00, -3.00);
    \coordinate (srtsrs) at (2.00, -3.00, -1.00);
    \coordinate (srtsrt) at (1.00, -2.00, -3.00);
    \coordinate (stsrst) at (3.00, -2.00, 1.00);
    \coordinate (rtsrtsr) at (2.00, 3.00, -1.00);
    \coordinate (rtsrtst) at (3.00, 2.00, 1.00);
    \coordinate (srsrtsr) at (1.00, 2.00, -3.00);
    \coordinate (srtsrts) at (2.00, -1.00, -3.00);
    \coordinate (srtsrst) at (3.00, -2.00, -1.00);
    \coordinate (rtsrtsrt) at (3.00, 2.00, -1.00);
    \coordinate (srtsrtst) at (3.00, -1.00, -2.00);
    \coordinate (srtsrtsr) at (2.00, 1.00, -3.00);
    \coordinate (srtsrtsrt) at (3.00, 1.00, -2.00);
	\coordinate (W) at (0, 0, 0);
    %
    % Associahedron Coordinates
    \coordinate (r-A) at (-3, 10, 2); % (0, +1, 0)
    \coordinate (t-A) at (3, -1, 8); % (+1, 0, +1)
    \coordinate (rt-A) at (3, 10, 8);
    \coordinate (srs-A) at (-3, 0, -3);
    \coordinate (sts-A) at (3, -3, 6); % (+1, 0, +1)
    \coordinate (srsr-A) at (-3, 5, -3); % (-1,+1,0)
    \coordinate (srtsrs-A) at (3, -3, 0);
    %
    % BACK
    % Back edges permutahedron
    \draw[bedge] (s) -- (sr) node (sWr) [midway]{}; %{\tiny$sW_r$};
    \draw[bedge] (sr) -- (srs) node (srWs) [midway]{}; %{\tiny$srW_s$};
    \draw[bedge] (sr) -- (srt) node (srWt) [midway]{}; %{\tiny$srW_t$};
    \draw[bedge] (e) -- (s) node (Ws) [midway]{}; %{\tiny$W_s$};
    \draw[bedge] (s) -- (st) node (sWt) [midway]{}; %{\tiny$sW_t$};
    \draw[bedge] (srs) -- (srsr) node (srsWr) [midway]{}; %{\tiny$srsW_r$};
    \draw[bedgeEq] (srs) -- (srst) node (srsWt) [midway]{}; %{\tiny$srsW_t$};
    \draw[bedge] (st) -- (srt) node (stWr) [midway]{}; %{\tiny$stW_r$};
    \draw[bedge] (srt) -- (srts) node (srtWs) [midway]{}; %{\tiny$srtW_s$};
    \draw[bedge] (st) -- (sts) node (stWs) [midway]{}; %{\tiny$stW_s$};
    \draw[bedge] (srst) -- (srsrt) node (srstWr) [midway]{}; %{\tiny$srstW_r$};
    \draw[bedge] (srst) -- (srtst) node (srstWs) [midway]{}; %{\tiny$srstW_s$};
    \draw[bedge] (srts) -- (srtst) node (srtsWt) [midway]{}; %{\tiny$srtsW_t$};
    \draw[bedge] (srts) -- (srtsr) node (srtsWr) [midway]{}; %{\tiny$srtsW_r$};
    \draw[bedge] (ts) -- (sts) node (tsWt) [midway]{}; %{\tiny$tsW_t$};
    \draw[bedgeEq] (sts) -- (stsr) node (stsWr) [midway]{}; %{\tiny$stsW_r$};
    \draw[bedge] (srtst) -- (srtsrt) node (srtstWr) [midway]{}; %{\tiny$srtstW_r$};
    \draw[bedge] (srtsr) -- (srtsrt) node (srtsrWt) [midway]{}; %{\tiny$srtsrW_t$};
    \draw[bedge] (srtsr) -- (srtsrs) node (srtsrWs) [midway]{}; %{\tiny$srtsrW_s$};
    \draw[bedge] (tsr) -- (stsr) node (tsrWt) [midway]{}; %{\tiny$tsrW_t$};
    \draw[bedgeEq] (stsr) -- (stsrs) node (stsrWs) [midway]{}; %{\tiny$stsrW_s$};
    \draw[bedge] (srtsrt) -- (srtsrts) node (srtsrtWs) [midway]{}; %{\tiny$srtsrtW_s$};
    \draw[bedge] (stsrs) -- (srtsrs) node (stsrsWr) [midway]{}; %{\tiny$stsrsW_r$};
    \draw[bedgeEq] (srtsrs) -- (srtsrst) node (srtsrsWt) [midway]{}; %{\tiny$srtsrsW_t$};
    \draw[bedgeEq] (stsrs) -- (stsrst) node (stsrsWt) [midway]{}; %{\tiny$stsrsW_t$};
    \draw[bedge] (srtsrts) -- (srtsrtsr) node (srtsrtsWr) [midway]{}; %{\tiny$srtsrtsW_r$};
    \draw[bedge] (srtsrts) -- (srtsrtst) node (srtsrtsWt) [midway]{}; %{\tiny$srtsrtsW_t$};
    % External edges (will se covered by front edges)
    \draw[bedge] (e) -- (r) node (Wr) [midway] {};
    \draw[bedge] (r) -- (rs) node (rWs) [midway] {};
    \draw[bedge] (rs) -- (rsr) node (rsWr) [midway] {};
    \draw[bedge] (rsr) -- (srsr) node (rsrWs) [midway] {};
    \draw[bedge] (srsr) -- (srsrt) node (srsrWt) [midway] {};
    \draw[bedge] (srsrt) -- (srsrts) node (srsrtWs) [midway] {};
    \draw[bedge] (srsrts) -- (srsrtsr) node (srsrtsWr) [midway] {};
    \draw[bedge] (srsrtsr) -- (srtsrtsr) node (srsrtsrWs) [midway] {};
    \draw[bedge] (srtsrtsr) -- (srtsrtsrt) node (srtsrtsrWt) [midway] {};    
    \draw[bedge] (e) -- (t) node (Wt) [midway] {};
    \draw[bedge] (t) -- (ts) node (tWs) [midway] {};
    \draw[bedge] (ts) -- (tsr) node (tsWr) [midway] {};
    \draw[bedge] (tsr) -- (tsrs) node (tsrWs) [midway] {};
    \draw[bedge] (tsrs) -- (tsrst) node (tsrsWt) [midway] {};
    \draw[bedge] (tsrst) -- (stsrst) node (tsrstWs) [midway] {};
    \draw[bedge] (stsrst) -- (srtsrst) node (stsrstWr) [midway] {};
    \draw[bedge] (srtsrst) -- (srtsrtst) node (srtsrstWs) [midway] {};
    \draw[bedge] (srtsrtst) -- (srtsrtsrt) node (srtsrtstWr) [midway] {};
    % Back edges in faces
    \draw[bedge] (Wr.center) -- (srsWr.center);
    \draw[bedge] (Ws.center) -- (rsrWs.center) node (Wrs) [midway]{}; %{\tiny$W_{rs}$};
    \draw[bedge] (stWs.center) -- (srtsrWs.center);
    \draw[bedge] (stWr.center) -- (stsrsWr.center) node (stWrs) [midway]{}; %{\tiny$stW_{rs}$};
    \draw[bedge] (srstWs.center) -- (srsrtsrWs.center);
    \draw[bedge] (srstWr.center) -- (srtsrtsWr.center) node (srstWrs) [midway]{}; %{\tiny$srstW_{rs}$};
    \draw[bedge] (sWt.center) -- (srWt.center);
    \draw[bedge] (sWr.center) -- (stWr.center) node (sWrt) [midway]{}; %{\tiny$sW_{rt}$};
    \draw[bedgeEq] (srsWr.center) -- (srstWr.center);
    \draw[bedge] (srsWt.center) -- (srsrWt.center) node (srsWrt) [midway]{}; %{\tiny$srsW_{rt}$};
    \draw[bedge] (srtsWt.center) -- (srtsrWt.center);
    \draw[bedge] (srtsWr.center) -- (srtstWr.center) node (srtsWrt) [midway]{}; %{\tiny$srtsW_{rt}$};
    \draw[bedgeEq] (tsWt.center) -- (tsrWt.center);
    \draw[bedge] (tsWr.center) -- (stsWr.center) node (tsWrt) [midway]{}; %{\tiny$tsW_{rt}$};
    \draw[bedgeEq] (stsrsWr.center) -- (stsrstWr.center);
    \draw[bedge] (stsrsWt.center) -- (srtsrsWt.center) node (stsrsWrt) [midway]{}; %{\tiny$stsrsW_{rt}$};
    \draw[bedge] (srtsrtsWr.center) -- (srtsrtstWr.center);
    \draw[bedge] (srtsrtsWt.center) -- (srtsrtsrWt.center) node (srtsrtsWrt) [midway]{}; %{\tiny$srtsrtsW_{rt}$};
    \draw[bedge] (Wt.center) -- (stWs.center);
    \draw[bedge] (Ws.center) -- (tsWt.center) node (Wst) [midway]{}; %{\tiny$W_{st}$};
    \draw[bedge] (srWt.center) -- (srstWs.center);
    \draw[bedge] (srWs.center) -- (srtsWt.center) node (srWst) [midway]{}; %{\tiny$srW_{st}$};
    \draw[bedgeEq] (tsrWt.center) -- (tsrstWs.center);
    \draw[bedge] (tsrWs.center) -- (stsrsWt.center) node (tsrWst) [midway]{}; %{\tiny$\qurd tsrW_{st}$};
    \draw[bedge] (srtsrWt.center) -- (srtsrstWs.center);
    \draw[bedge] (srtsrWs.center) -- (srtsrtsWt.center) node (srtsrWst) [midway]{}; %{\tiny$srtsrW_{st}$};
    % Back vertices
    \node[bvertex, above] at (s) {$s$}; %{\tiny$s$};
    \node[bvertex] at (st){}; %{\tiny$st$};
    \node[bvertex] at (sts){}; %{\tiny$sts$};
    \node[bvertex] at (srs){}; %{\tiny$srs$};
    \node[bvertex] at (srst){}; %{\tiny$srst$};
    \node[bvertex] at (sr){}; %{\tiny$sr$};
    \node[bvertex] at (srt){}; %{\tiny$srt$};
    \node[bvertex] at (srts){}; %{\tiny$srts$};
    \node[bvertex] at (srtst){}; %{\tiny$srtst$};
    \node[bvertex] at (srtsr){}; %{\tiny$srtsr$};
    \node[bvertex] at (srtsrt){}; %{\tiny$(srt)^2$};
    \node[bvertex] at (srtsrts){}; %{\tiny$(srt)^2s$};
    \node[bvertex] at (stsr){}; %{\tiny$stsr$};
    \node[bvertex] at (srtsrs){}; %{\tiny$srtsrs$};
    \node[bvertex] at (stsrs){}; %{\tiny$stsrs$};
	%
	% FRONT
    % Front edges permutahedron
    \draw[edge] (e) -- (r) node (Wr) [midway]{}; %{\tiny$W_r$};
    \draw[edge] (e) -- (t) node (Wt) [midway]{}; %{\tiny$W_t$};
    \draw[edgeEq] (r) -- (rs) node (rWs) [midway]{}; %{\tiny$rW_s$};
    \draw[edge] (r) -- (rt) node (rWt) [midway]{}; %{\tiny$rW_t$};
    \draw[edge] (t) -- (rt) node (tWr) [midway]{}; %{\tiny$tW_r$};
    \draw[edgeEq] (t) -- (ts) node (tWs) [midway]{}; %{\tiny$tW_s$};
    \draw[edgeEq] (rs) -- (rsr) node (rsWr) [midway]{}; %{\tiny$rsW_r$};
    \draw[edgeEq] (rs) -- (rst) node (rsWt) [midway]{}; %{\tiny$rsW_t$};
    \draw[edgeEq] (rt) -- (rts) node (rtWs) [midway]{}; %{\tiny$rtW_s$};
    \draw[edgeEq] (ts) -- (tsr) node (tsWr) [midway]{}; %{\tiny$tsW_r$};
    \draw[edgeEq] (rsr) -- (rsrt) node (rsrWt) [midway]{}; %{\tiny$rsrW_t$};
    \draw[edge] (rsr) -- (srsr) node (rsrWs) [midway]{}; %{\tiny$rsrW_s$};
    \draw[edgeEq] (rst) -- (rsrt) node (rstWr) [midway]{}; %{\tiny$rstW_r$};
    \draw[edge] (rst) -- (rtst) node (rstWs) [midway]{}; %{\tiny$rstW_s$};
    \draw[edgeEq] (rts) -- (rtst) node (rtsWt) [midway]{}; %{\tiny$rtsW_t$};
    \draw[edgeEq] (rts) -- (rtsr) node (rtsWr) [midway]{}; %{\tiny$rtsW_r$};
    \draw[edgeEq] (tsr) -- (tsrs) node (tsrWs) [midway]{}; %{\tiny$tsrW_s$};
    \draw[edgeEq] (rsrt) -- (rsrts) node (rsrtWs) [midway]{}; %{\tiny$rsrtW_s$};
    \draw[edgeEq] (rtsr) -- (rtsrt) node (rtsrWt) [midway]{}; %{\tiny$rtsrW_t$};
    \draw[edgeEq] (rtsr) -- (rtsrs) node (rtsrWs) [midway]{}; %{\tiny$rtsrW_s$};
    \draw[edgeEq] (rtst) -- (rtsrt) node (rtstWr) [midway]{}; %{\tiny$rtstW_r$};
    \draw[edgeEq] (srsr) -- (srsrt) node (srsrWt) [midway]{}; %{\tiny$srsrW_t$};
    \draw[edge] (tsrs) -- (rtsrs) node (tsrsWr) [midway]{}; %{\tiny$tsrsW_r$};
    \draw[edgeEq] (tsrs) -- (tsrst) node (tsrsWt) [midway]{}; %{\tiny$tsrsW_t$};
    \draw[edge] (rsrts) -- (srsrts) node (rsrtsWt) [midway]{}; %{\tiny$rsrtsW_t$};
    \draw[edgeEq] (rsrts) -- (rsrtsr) node (rsrtsWr) [midway]{}; %{\tiny$rsrtsW_r$};
    \draw[edgeEq] (rtsrs) -- (rtsrst) node (rtsrsWt) [midway]{}; %{\tiny$rtsrsW_t$};
    \draw[edgeEq] (rtsrt) -- (rtsrts) node (rtsrtWs) [midway]{}; %{\tiny$rtsrtW_s$};
    \draw[edgeEq] (srsrt) -- (srsrts) node (srsrtWs) [midway]{}; %{\tiny$srsrtW_s$};
    \draw[edge] (tsrst) -- (stsrst) node (tsrstWs) [midway]{}; %{\tiny$tsrstW_s$};
    \draw[edge] (tsrst) -- (rtsrst) node (tsrstWr) [midway]{}; %{\tiny$tsrstW_r$};
    \draw[edgeEq] (rtsrst) -- (rtsrtst) node (rtsrstWs) [midway]{}; %{\tiny$rtsrstW_s$};
    \draw[edgeEq] (rtsrts) -- (rtsrtsr) node (rtsrtsWr) [midway]{}; %{\tiny$rtsrtsW_r$};
    \draw[edgeEq] (rtsrts) -- (rtsrtst) node (rtsrtsWt) [midway]{}; %{\tiny$rtsrtsW_t$};
    \draw[edge] (rsrtsr) -- (srsrtsr) node (rsrtsrWt) [midway]{}; %{\tiny$rsrtsrW_t$};
    \draw[edge] (rsrtsr) -- (rtsrtsr) node (rsrtsrWs) [midway]{}; %{\tiny$rsrtsrW_s$};
    \draw[edgeEq] (srsrts) -- (srsrtsr) node (srsrtsWr) [midway]{}; %{\tiny$srsrtsW_r$};
    \draw[edge] (stsrst) -- (srtsrst) node (stsrstWr) [midway]{}; %{\tiny$stsrstW_r$};
    \draw[edgeEq] (rtsrtsr) -- (rtsrtsrt) node (rtsrtsrWt) [midway]{}; %{\tiny$rtsrtsrW_t$};
    \draw[edgeEq] (rtsrtst) -- (rtsrtsrt) node (rtsrtstWr) [midway]{}; %{\tiny$rtsrtstW_r$};
    \draw[edge] (srsrtsr) -- (srtsrtsr) node (srsrtsrWs) [midway]{}; %{\tiny$srsrtsrW_s$};
    \draw[edge] (srtsrst) -- (srtsrtst) node (srtsrstWs) [midway]{}; %{\tiny$srtsrstW_s$};
    \draw[edge] (srtsrtsr) -- (srtsrtsrt) node (srtsrtsrWt) [midway]{}; %{\tiny$srtsrtsrW_t$};
    \draw[edge] (srtsrtst) -- (srtsrtsrt) node (srtsrtstWr) [midway]{}; %{\tiny$srtsrtstW_r$};
    \draw[edge] (rtsrtsrt) -- (srtsrtsrt) node (rtsrtsrtWs) [midway]{}; %{\tiny$rtsrtsrtW_s$};
    % Front edges in faces
    \draw[edgeEq] (tWr.center) -- (tsrsWr.center);
    \draw[edge] (tWs.center) -- (rtsrWs.center) node (tWrs) [midway]{}; %{\tiny$tW_{rs}$};
    \draw[edge] (rstWr.center) -- (rtsrtsWr.center);
    \draw[edgeEq] (rstWs.center) -- (rsrtsrWs.center) node (rstWrs) [midway]{}; %{\tiny$rstW_{rs}$};
    \draw[edge] (tsrstWr.center) -- (srtsrtstWr.center);
    \draw[edge] (tsrstWs.center) -- (rtsrtsrtWs.center) node (tsrstWrs) [midway]{}; %{\tiny$tsrstW_{rs}$};
    \draw[edge] (Wr.center) -- (tWr.center);
    \draw[edge] (Wt.center) -- (rWt.center) node (Wrt) [midway]{}; %{\tiny$W_{rt}$};
    \draw[edgeEq] (rsWr.center) -- (rstWr.center);
    \draw[edgeEq] (rsWt.center) -- (rsrWt.center) node (rsWrt) [midway]{}; %{\tiny$rsW_{rt}$};
    \draw[edgeEq] (rtsWr.center) -- (rtstWr.center);
    \draw[edgeEq] (rtsWt.center) -- (rtsrWt.center) node (rtsWrt) [midway]{}; %{\tiny$rtsW_{rt}$};
    \draw[edgeEq] (tsrsWr.center) -- (tsrstWr.center);
    \draw[edge] (tsrsWt.center) -- (rtsrsWt.center) node (tsrsWrt) [midway]{}; %{\tiny$tsrsW_{rt}$};
    \draw[edge] (rsrtsWr.center) -- (srsrtsWr.center);
    \draw[edgeEq] (rsrtsWt.center) -- (rsrtsrWt.center) node (rsrtsWrt) [midway]{}; %{\tiny$rsrtsW_{rt}$};
    \draw[edgeEq] (rtsrtsWr.center) -- (rtsrtstWr.center);
    \draw[edgeEq] (rtsrtsWt.center) -- (rtsrtsrWt.center) node (rtsrtsWrt) [midway]{}; %{\tiny$rtsrtsW_{rt}$};
    \draw[edgeEq] (rWt.center) -- (rstWs.center);
    \draw[edge] (rWs.center) -- (rtsWt.center) node (rWst) [midway]{}; %{\tiny$rW_{st}$};
    \draw[edge] (rsrWt.center) -- (srsrtWs.center);
    \draw[edgeEq] (rsrWs.center) -- (rsrtsWt.center) node (rsrWst) [midway]{}; %{\tiny$rsrW_{st}$};
    \draw[edgeEq] (rtsrWt.center) -- (rtsrstWs.center);
    \draw[edgeEq] (rtsrWs.center) -- (rtsrtsWt.center) node (rtsrWst) [midway]{}; %{\tiny$rtsrW_{st}$};
    \draw[edge] (rsrtsrWt.center) -- (rtsrtsrtWs.center);
    \draw[edge] (rsrtsrWs.center) -- (srtsrtsrWt.center) node (rsrtsrWst) [midway]{}; %{\tiny$rsrtsrW_{st}$};
	% internal green edges
	\draw[cedge] (Wrs.center) -- (tsrstWrs.center);
	\draw[cedge] (Wrt.center) -- (srtsrtsWrt.center);
	\draw[cedge] (Wst.center) -- (rsrtsrWst.center);
    %  Front faces
    \fill[facet] (rtsrtst) -- (rtsrst) -- (tsrst) -- (stsrst) -- (srtsrst) -- (srtsrtst) -- (srtsrtsrt) -- (rtsrtsrt) -- cycle {};
    \fill[facet] (rtsrtst) -- (rtsrts) -- (rtsrt) -- (rtsr) -- (rtsrs) -- (rtsrst) -- cycle {};
    \fill[facet] (rtsrtst) -- (rtsrts) -- (rtsrtsr) -- (rtsrtsrt) -- cycle {};
    \fill[facet] (rtsrst) -- (rtsrs) -- (tsrs) -- (tsrst) -- cycle {};
    \fill[facet] (rt) -- (r) -- (e) -- (t) -- cycle {};
    \fill[facet] (rsrts) -- (rsrt) -- (rsr) -- (srsr) -- (srsrt) -- (srsrts) -- cycle {};
    \fill[facet] (rst) -- (rs) -- (rsr) -- (rsrt) -- cycle {};
    \fill[facet] (rsrtsr) -- (rsrts) -- (srsrts) -- (srsrtsr) -- cycle {};
    \fill[facet] (rtst) -- (rst) -- (rs) -- (r) -- (rt) -- (rts) -- cycle {};
    \fill[facet] (rtsrt) -- (rtst) -- (rts) -- (rtsr) -- cycle {};
    \fill[facet] (rtsrts) -- (rtsrt) -- (rtst) -- (rst) -- (rsrt) -- (rsrts) -- (rsrtsr) -- (rtsrtsr) -- cycle {};
    \fill[facet] (rtsrtsrt) -- (rtsrtsr) -- (rsrtsr) -- (srsrtsr) -- (srtsrtsr) -- (srtsrtsrt) -- cycle {};
    \fill[facet] (rtsrs) -- (rtsr) -- (rts) -- (rt) -- (t) -- (ts) -- (tsr) -- (tsrs) -- cycle {};
    % Front vertices
    \node[vertex, below=.5mm] at (e) {$e$}; %{\tiny$e$};
    \node[vertex] at (srsr){}; %{\tiny$srsr$};
    \node[vertex, below=.5mm] at (r) {$r$}; %{\tiny$r$};
    \node[vertex] at (rsr){}; %{\tiny$rsr$};
    \node[vertex] at (rs){}; %{\tiny$rs$};
    \node[vertex, below=.5mm] at (t) {$t$}; %{\tiny$t$};
    \node[vertex] at (srsrt){}; %{\tiny$srsrt$};
    \node[vertex] at (rt){}; %{\tiny$rt$};
    \node[vertex] at (rsrt){}; %{\tiny$rsrt$};
    \node[vertex] at (rst){}; %{\tiny$rst$};
    \node[vertex] at (ts){}; %{\tiny$ts$};
    \node[vertex] at (srsrts){}; %{\tiny$srsrts$};
    \node[vertex] at (rts){}; %{\tiny$rts$};
    \node[vertex] at (rsrts){}; %{\tiny$rsrts$};
    \node[vertex] at (rtst){}; %{\tiny$rtst$};
    \node[vertex] at (tsr){}; %{\tiny$tsr$};
    \node[vertex] at (srsrtsr){}; %{\tiny$srsrtsr$};
    \node[vertex] at (rtsr){}; %{\tiny$rtsr$};
    \node[vertex] at (rsrtsr){}; %{\tiny$rsrtsr$};
    \node[vertex] at (rtsrt){}; %{\tiny$rtsrt$};
    \node[vertex] at (tsrs){}; %{\tiny$tsrs$};
    \node[vertex] at (srtsrtsr){}; %{\tiny$(srt)^2sr$};
    \node[vertex] at (rtsrs){}; %{\tiny$rtsrs$};
    \node[vertex] at (rtsrtsr){}; %{\tiny$(rts)^2r$};
    \node[vertex] at (rtsrts){}; %{\tiny$(rts)^2$};
    \node[vertex] at (srtsrst){}; %{\tiny$srtsrst$};
    \node[vertex] at (stsrst){}; %{\tiny$stsrst$};
    \node[vertex] at (srtsrtst){}; %{\tiny$(srt)^2st$};
    \node[vertex] at (tsrst){}; %{\tiny$tsrst$};
    \node[vertex] at (srtsrtsrt){}; %{\tiny$(srt)^3$};
    \node[vertex] at (rtsrst){}; %{\tiny$rtsrst$};
    \node[vertex] at (rtsrtsrt){}; %{\tiny$(rts)^2rt$};
    \node[vertex] at (rtsrtst){}; %{\tiny$(rts)^2t$};
	% internal vertex
	\node[color=green!80!black, left] at (W){}; %{\tiny$W$};
	%
	% ASSOCIAHEDRON
    % Associahedron edges
    \draw[thick] (r) -- (r-A);
    \draw[thick] (srsrtsr) -- (srsr-A);
    \draw[thick] (r-A) -- (srsr-A);
    \draw[thick, opacity=.3] (srs) -- (srs-A);
    \draw[thick, opacity=.3] (srst) -- (srs-A);
    \draw[thick, opacity=.3] (srs-A) -- (srsr-A);
    \draw[thick] (srtsrst) -- (srtsrs-A);
    \draw[thick, opacity=.3] (srtsrs) -- (srtsrs-A);
    \draw[thick, opacity=.3] (sts) -- (sts-A);
    \draw[thick] (srtsrs-A) -- (sts-A);
    \draw[thick] (t) -- (t-A);
    \draw[thick] (t-A) -- (sts-A);
    \draw[thick] (r-A) -- (rt-A);
    \draw[thick] (t-A) -- (rt-A);
    \draw[thick] (rtsrtsrt) -- (rt-A);
\end{tikzpicture}

==> figures/B3CambrianLabelled.tex <==

% c=bac

\begin{tikzpicture}%
    [rotate=180,
    x={(-0.599847cm, -0.779454cm)},
    y={(0.500338cm, -0.189224cm)},
    z={(-0.624376cm, 0.597198cm)},
    scale=1.6500000,
    edge/.style={color=blue!95!black}, % front edge
    bedge/.style={color=red!95!black, opacity=.3}, % back edge
	cedge/.style={color=green!80!black, opacity=.4, thin}, % central edge
    edgeEq/.style={color=green!55!black, line width=1mm, cap=round}, % contracted edge
    bedgeEq/.style={color=green!55!black, line width=1mm, cap=round, opacity=.5}, % contracted back edge
    facet/.style={fill=blue,fill opacity=0.100000}, % facet
    face/.style={color=blue!85!blue}, % front face label
    bface/.style={color=red!85!red, opacity=.3}, % back face label
    vertex/.style={inner sep=1pt, circle, anchor=base, color=blue!75!black}, % front vertice
    bvertex/.style={inner sep=1pt, circle, anchor=base, color=red!75!black, opacity=.3}] % back vertice
    %
    % Permutahedron Coordinates
    \coordinate (e) at (-3.00, -1.00, 2.00);
    \coordinate (r) at (-3.00, 1.00, 2.00);
    \coordinate (s) at (-3.00, -2.00, 1.00);
    \coordinate (t) at (-2.00, -1.00, 3.00);
    \coordinate (rs) at (-3.00, 2.00, 1.00);
    \coordinate (rt) at (-2.00, 1.00, 3.00);
    \coordinate (sr) at (-3.00, -2.00, -1.00);
    \coordinate (st) at (-2.00, -3.00, 1.00);
    \coordinate (ts) at (-1.00, -2.00, 3.00);
    \coordinate (rsr) at (-3.00, 2.00, -1.00);
    \coordinate (rst) at (-2.00, 3.00, 1.00);
    \coordinate (rts) at (-1.00, 2.00, 3.00);
    \coordinate (srs) at (-3.00, -1.00, -2.00);
    \coordinate (srt) at (-2.00, -3.00, -1.00);
    \coordinate (sts) at (-1.00, -3.00, 2.00);
    \coordinate (tsr) at (1.00, -2.00, 3.00);
    \coordinate (rsrt) at (-2.00, 3.00, -1.00);
    \coordinate (rtsr) at (1.00, 2.00, 3.00);
    \coordinate (rtst) at (-1.00, 3.00, 2.00);
    \coordinate (srsr) at (-3.00, 1.00, -2.00);
    \coordinate (srst) at (-2.00, -1.00, -3.00);
    \coordinate (srts) at (-1.00, -3.00, -2.00);
    \coordinate (stsr) at (1.00, -3.00, 2.00);
    \coordinate (tsrs) at (2.00, -1.00, 3.00);
    \coordinate (rsrts) at (-1.00, 3.00, -2.00);
    \coordinate (rtsrs) at (2.00, 1.00, 3.00);
    \coordinate (rtsrt) at (1.00, 3.00, 2.00);
    \coordinate (srsrt) at (-2.00, 1.00, -3.00);
    \coordinate (srtsr) at (1.00, -3.00, -2.00);
    \coordinate (stsrs) at (2.00, -3.00, 1.00);
    \coordinate (srtst) at (-1.00, -2.00, -3.00);
    \coordinate (tsrst) at (3.00, -1.00, 2.00);
    \coordinate (rsrtsr) at (1.00, 3.00, -2.00);
    \coordinate (rtsrst) at (3.00, 1.00, 2.00);
    \coordinate (rtsrts) at (2.00, 3.00, 1.00);
    \coordinate (srsrts) at (-1.00, 2.00, -3.00);
    \coordinate (srtsrs) at (2.00, -3.00, -1.00);
    \coordinate (srtsrt) at (1.00, -2.00, -3.00);
    \coordinate (stsrst) at (3.00, -2.00, 1.00);
    \coordinate (rtsrtsr) at (2.00, 3.00, -1.00);
    \coordinate (rtsrtst) at (3.00, 2.00, 1.00);
    \coordinate (srsrtsr) at (1.00, 2.00, -3.00);
    \coordinate (srtsrts) at (2.00, -1.00, -3.00);
    \coordinate (srtsrst) at (3.00, -2.00, -1.00);
    \coordinate (rtsrtsrt) at (3.00, 2.00, -1.00);
    \coordinate (srtsrtst) at (3.00, -1.00, -2.00);
    \coordinate (srtsrtsr) at (2.00, 1.00, -3.00);
    \coordinate (srtsrtsrt) at (3.00, 1.00, -2.00);
	\coordinate (W) at (0, 0, 0);
    %
    % Associahedron Coordinates
    \coordinate (r-A) at (-3, 10, 2); % (0, +1, 0)
    \coordinate (t-A) at (3, -1, 8); % (+1, 0, +1)
    \coordinate (rt-A) at (3, 10, 8);
    \coordinate (srs-A) at (-3, 0, -3);
    \coordinate (sts-A) at (3, -3, 6); % (+1, 0, +1)
    \coordinate (srsr-A) at (-3, 5, -3); % (-1,+1,0)
    \coordinate (srtsrs-A) at (3, -3, 0);
    %
    % BACK
    % Back edges permutahedron
    \draw[bedge] (s) -- (sr) node (sWr) [midway] {\tiny$sW_r$};
    \draw[bedge] (sr) -- (srs) node (srWs) [midway] {\tiny$srW_s$};
    \draw[bedge] (sr) -- (srt) node (srWt) [midway] {\tiny$srW_t$};
    \draw[bedge] (e) -- (s) node (Ws) [midway] {\tiny$W_s$};
    \draw[bedge] (s) -- (st) node (sWt) [midway] {\tiny$sW_t$};
    \draw[bedge] (srs) -- (srsr) node (srsWr) [midway] {\tiny$srsW_r$};
    \draw[bedgeEq] (srs) -- (srst) node (srsWt) [midway] {\tiny$srsW_t$};
    \draw[bedge] (st) -- (srt) node (stWr) [midway] {\tiny$stW_r$};
    \draw[bedge] (srt) -- (srts) node (srtWs) [midway] {\tiny$srtW_s$};
    \draw[bedge] (st) -- (sts) node (stWs) [midway] {\tiny$stW_s$};
    \draw[bedge] (srst) -- (srsrt) node (srstWr) [midway] {\tiny$srstW_r$};
    \draw[bedge] (srst) -- (srtst) node (srstWs) [midway] {\tiny$srstW_s$};
    \draw[bedge] (srts) -- (srtst) node (srtsWt) [midway] {\tiny$srtsW_t$};
    \draw[bedge] (srts) -- (srtsr) node (srtsWr) [midway] {\tiny$srtsW_r$};
    \draw[bedge] (ts) -- (sts) node (tsWt) [midway] {\tiny$tsW_t$};
    \draw[bedgeEq] (sts) -- (stsr) node (stsWr) [midway] {\tiny$stsW_r$};
    \draw[bedge] (srtst) -- (srtsrt) node (srtstWr) [midway] {\tiny$srtstW_r$};
    \draw[bedge] (srtsr) -- (srtsrt) node (srtsrWt) [midway] {\tiny$srtsrW_t$};
    \draw[bedge] (srtsr) -- (srtsrs) node (srtsrWs) [midway] {\tiny$srtsrW_s$};
    \draw[bedge] (tsr) -- (stsr) node (tsrWt) [midway] {\tiny$tsrW_t$};
    \draw[bedgeEq] (stsr) -- (stsrs) node (stsrWs) [midway] {\tiny$stsrW_s$};
    \draw[bedge] (srtsrt) -- (srtsrts) node (srtsrtWs) [midway] {\tiny$srtsrtW_s$};
    \draw[bedge] (stsrs) -- (srtsrs) node (stsrsWr) [midway] {\tiny$stsrsW_r$};
    \draw[bedgeEq] (srtsrs) -- (srtsrst) node (srtsrsWt) [midway] {\tiny$srtsrsW_t$};
    \draw[bedgeEq] (stsrs) -- (stsrst) node (stsrsWt) [midway] {\tiny$stsrsW_t$};
    \draw[bedge] (srtsrts) -- (srtsrtsr) node (srtsrtsWr) [midway] {\tiny$srtsrtsW_r$};
    \draw[bedge] (srtsrts) -- (srtsrtst) node (srtsrtsWt) [midway] {\tiny$srtsrtsW_t$};
    % External edges (will se covered by front edges)
    \draw[bedge] (e) -- (r) node (Wr) [midway] {};
    \draw[bedge] (r) -- (rs) node (rWs) [midway] {};
    \draw[bedge] (rs) -- (rsr) node (rsWr) [midway] {};
    \draw[bedge] (rsr) -- (srsr) node (rsrWs) [midway] {};
    \draw[bedge] (srsr) -- (srsrt) node (srsrWt) [midway] {};
    \draw[bedge] (srsrt) -- (srsrts) node (srsrtWs) [midway] {};
    \draw[bedge] (srsrts) -- (srsrtsr) node (srsrtsWr) [midway] {};
    \draw[bedge] (srsrtsr) -- (srtsrtsr) node (srsrtsrWs) [midway] {};
    \draw[bedge] (srtsrtsr) -- (srtsrtsrt) node (srtsrtsrWt) [midway] {};    
    \draw[bedge] (e) -- (t) node (Wt) [midway] {};
    \draw[bedge] (t) -- (ts) node (tWs) [midway] {};
    \draw[bedge] (ts) -- (tsr) node (tsWr) [midway] {};
    \draw[bedge] (tsr) -- (tsrs) node (tsrWs) [midway] {};
    \draw[bedge] (tsrs) -- (tsrst) node (tsrsWt) [midway] {};
    \draw[bedge] (tsrst) -- (stsrst) node (tsrstWs) [midway] {};
    \draw[bedge] (stsrst) -- (srtsrst) node (stsrstWr) [midway] {};
    \draw[bedge] (srtsrst) -- (srtsrtst) node (srtsrstWs) [midway] {};
    \draw[bedge] (srtsrtst) -- (srtsrtsrt) node (srtsrtstWr) [midway] {};
    % Back edges in faces
    \draw[bedge] (Wr.center) -- (srsWr.center);
    \draw[bedge] (Ws.center) -- (rsrWs.center) node (Wrs) [midway] {\tiny$W_{rs}$};
    \draw[bedge] (stWs.center) -- (srtsrWs.center);
    \draw[bedge] (stWr.center) -- (stsrsWr.center) node (stWrs) [midway] {\tiny$stW_{rs}$};
    \draw[bedge] (srstWs.center) -- (srsrtsrWs.center);
    \draw[bedge] (srstWr.center) -- (srtsrtsWr.center) node (srstWrs) [midway] {\tiny$srstW_{rs}$};
    \draw[bedge] (sWt.center) -- (srWt.center);
    \draw[bedge] (sWr.center) -- (stWr.center) node (sWrt) [midway] {\tiny$sW_{rt}$};
    \draw[bedgeEq] (srsWr.center) -- (srstWr.center);
    \draw[bedge] (srsWt.center) -- (srsrWt.center) node (srsWrt) [midway] {\tiny$srsW_{rt}$};
    \draw[bedge] (srtsWt.center) -- (srtsrWt.center);
    \draw[bedge] (srtsWr.center) -- (srtstWr.center) node (srtsWrt) [midway] {\tiny$srtsW_{rt}$};
    \draw[bedgeEq] (tsWt.center) -- (tsrWt.center);
    \draw[bedge] (tsWr.center) -- (stsWr.center) node (tsWrt) [midway] {\tiny$tsW_{rt}$};
    \draw[bedgeEq] (stsrsWr.center) -- (stsrstWr.center);
    \draw[bedge] (stsrsWt.center) -- (srtsrsWt.center) node (stsrsWrt) [midway] {\tiny$stsrsW_{rt}$};
    \draw[bedge] (srtsrtsWr.center) -- (srtsrtstWr.center);
    \draw[bedge] (srtsrtsWt.center) -- (srtsrtsrWt.center) node (srtsrtsWrt) [midway] {\tiny$srtsrtsW_{rt}$};
    \draw[bedge] (Wt.center) -- (stWs.center);
    \draw[bedge] (Ws.center) -- (tsWt.center) node (Wst) [midway] {\tiny$W_{st}$};
    \draw[bedge] (srWt.center) -- (srstWs.center);
    \draw[bedge] (srWs.center) -- (srtsWt.center) node (srWst) [midway] {\tiny$srW_{st}$};
    \draw[bedgeEq] (tsrWt.center) -- (tsrstWs.center);
    \draw[bedge] (tsrWs.center) -- (stsrsWt.center) node (tsrWst) [midway] {\tiny$\quad tsrW_{st}$};
    \draw[bedge] (srtsrWt.center) -- (srtsrstWs.center);
    \draw[bedge] (srtsrWs.center) -- (srtsrtsWt.center) node (srtsrWst) [midway] {\tiny$srtsrW_{st}$};
    % Back vertices
    \node[bvertex, above] at (s) {\tiny$s$};
    \node[bvertex] at (st) {\tiny$st$};
    \node[bvertex] at (sts) {\tiny$sts$};
    \node[bvertex] at (srs) {\tiny$srs$};
    \node[bvertex] at (srst) {\tiny$srst$};
    \node[bvertex] at (sr) {\tiny$sr$};
    \node[bvertex] at (srt) {\tiny$srt$};
    \node[bvertex] at (srts) {\tiny$srts$};
    \node[bvertex] at (srtst) {\tiny$srtst$};
    \node[bvertex] at (srtsr) {\tiny$srtsr$};
    \node[bvertex] at (srtsrt) {\tiny$(srt)^2$};
    \node[bvertex] at (srtsrts) {\tiny$(srt)^2s$};
    \node[bvertex] at (stsr) {\tiny$stsr$};
    \node[bvertex] at (srtsrs) {\tiny$srtsrs$};
    \node[bvertex] at (stsrs) {\tiny$stsrs$};
	%
	% FRONT
    % Front edges permutahedron
    \draw[edge] (e) -- (r) node (Wr) [midway] {\tiny$W_r$};
    \draw[edge] (e) -- (t) node (Wt) [midway] {\tiny$W_t$};
    \draw[edgeEq] (r) -- (rs) node (rWs) [midway] {\tiny$rW_s$};
    \draw[edge] (r) -- (rt) node (rWt) [midway] {\tiny$rW_t$};
    \draw[edge] (t) -- (rt) node (tWr) [midway] {\tiny$tW_r$};
    \draw[edgeEq] (t) -- (ts) node (tWs) [midway] {\tiny$tW_s$};
    \draw[edgeEq] (rs) -- (rsr) node (rsWr) [midway] {\tiny$rsW_r$};
    \draw[edgeEq] (rs) -- (rst) node (rsWt) [midway] {\tiny$rsW_t$};
    \draw[edgeEq] (rt) -- (rts) node (rtWs) [midway] {\tiny$rtW_s$};
    \draw[edgeEq] (ts) -- (tsr) node (tsWr) [midway] {\tiny$tsW_r$};
    \draw[edgeEq] (rsr) -- (rsrt) node (rsrWt) [midway] {\tiny$rsrW_t$};
    \draw[edge] (rsr) -- (srsr) node (rsrWs) [midway] {\tiny$rsrW_s$};
    \draw[edgeEq] (rst) -- (rsrt) node (rstWr) [midway] {\tiny$rstW_r$};
    \draw[edge] (rst) -- (rtst) node (rstWs) [midway] {\tiny$rstW_s$};
    \draw[edgeEq] (rts) -- (rtst) node (rtsWt) [midway] {\tiny$rtsW_t$};
    \draw[edgeEq] (rts) -- (rtsr) node (rtsWr) [midway] {\tiny$rtsW_r$};
    \draw[edgeEq] (tsr) -- (tsrs) node (tsrWs) [midway] {\tiny$tsrW_s$};
    \draw[edgeEq] (rsrt) -- (rsrts) node (rsrtWs) [midway] {\tiny$rsrtW_s$};
    \draw[edgeEq] (rtsr) -- (rtsrt) node (rtsrWt) [midway] {\tiny$rtsrW_t$};
    \draw[edgeEq] (rtsr) -- (rtsrs) node (rtsrWs) [midway] {\tiny$rtsrW_s$};
    \draw[edgeEq] (rtst) -- (rtsrt) node (rtstWr) [midway] {\tiny$rtstW_r$};
    \draw[edgeEq] (srsr) -- (srsrt) node (srsrWt) [midway] {\tiny$srsrW_t$};
    \draw[edge] (tsrs) -- (rtsrs) node (tsrsWr) [midway] {\tiny$tsrsW_r$};
    \draw[edgeEq] (tsrs) -- (tsrst) node (tsrsWt) [midway] {\tiny$tsrsW_t$};
    \draw[edge] (rsrts) -- (srsrts) node (rsrtsWt) [midway] {\tiny$rsrtsW_t$};
    \draw[edgeEq] (rsrts) -- (rsrtsr) node (rsrtsWr) [midway] {\tiny$rsrtsW_r$};
    \draw[edgeEq] (rtsrs) -- (rtsrst) node (rtsrsWt) [midway] {\tiny$rtsrsW_t$};
    \draw[edgeEq] (rtsrt) -- (rtsrts) node (rtsrtWs) [midway] {\tiny$rtsrtW_s$};
    \draw[edgeEq] (srsrt) -- (srsrts) node (srsrtWs) [midway] {\tiny$srsrtW_s$};
    \draw[edge] (tsrst) -- (stsrst) node (tsrstWs) [midway] {\tiny$tsrstW_s$};
    \draw[edge] (tsrst) -- (rtsrst) node (tsrstWr) [midway] {\tiny$tsrstW_r$};
    \draw[edgeEq] (rtsrst) -- (rtsrtst) node (rtsrstWs) [midway] {\tiny$rtsrstW_s$};
    \draw[edgeEq] (rtsrts) -- (rtsrtsr) node (rtsrtsWr) [midway] {\tiny$rtsrtsW_r$};
    \draw[edgeEq] (rtsrts) -- (rtsrtst) node (rtsrtsWt) [midway] {\tiny$rtsrtsW_t$};
    \draw[edge] (rsrtsr) -- (srsrtsr) node (rsrtsrWt) [midway] {\tiny$rsrtsrW_t$};
    \draw[edge] (rsrtsr) -- (rtsrtsr) node (rsrtsrWs) [midway] {\tiny$rsrtsrW_s$};
    \draw[edgeEq] (srsrts) -- (srsrtsr) node (srsrtsWr) [midway] {\tiny$srsrtsW_r$};
    \draw[edge] (stsrst) -- (srtsrst) node (stsrstWr) [midway] {\tiny$stsrstW_r$};
    \draw[edgeEq] (rtsrtsr) -- (rtsrtsrt) node (rtsrtsrWt) [midway] {\tiny$rtsrtsrW_t$};
    \draw[edgeEq] (rtsrtst) -- (rtsrtsrt) node (rtsrtstWr) [midway] {\tiny$rtsrtstW_r$};
    \draw[edge] (srsrtsr) -- (srtsrtsr) node (srsrtsrWs) [midway] {\tiny$srsrtsrW_s$};
    \draw[edge] (srtsrst) -- (srtsrtst) node (srtsrstWs) [midway] {\tiny$srtsrstW_s$};
    \draw[edge] (srtsrtsr) -- (srtsrtsrt) node (srtsrtsrWt) [midway] {\tiny$srtsrtsrW_t$};
    \draw[edge] (srtsrtst) -- (srtsrtsrt) node (srtsrtstWr) [midway] {\tiny$srtsrtstW_r$};
    \draw[edge] (rtsrtsrt) -- (srtsrtsrt) node (rtsrtsrtWs) [midway] {\tiny$rtsrtsrtW_s$};
    % Front edges in faces
    \draw[edgeEq] (tWr.center) -- (tsrsWr.center);
    \draw[edge] (tWs.center) -- (rtsrWs.center) node (tWrs) [midway] {\tiny$tW_{rs}$};
    \draw[edge] (rstWr.center) -- (rtsrtsWr.center);
    \draw[edgeEq] (rstWs.center) -- (rsrtsrWs.center) node (rstWrs) [midway] {\tiny$rstW_{rs}$};
    \draw[edge] (tsrstWr.center) -- (srtsrtstWr.center);
    \draw[edge] (tsrstWs.center) -- (rtsrtsrtWs.center) node (tsrstWrs) [midway] {\tiny$tsrstW_{rs}$};
    \draw[edge] (Wr.center) -- (tWr.center);
    \draw[edge] (Wt.center) -- (rWt.center) node (Wrt) [midway] {\tiny$W_{rt}$};
    \draw[edgeEq] (rsWr.center) -- (rstWr.center);
    \draw[edgeEq] (rsWt.center) -- (rsrWt.center) node (rsWrt) [midway] {\tiny$rsW_{rt}$};
    \draw[edgeEq] (rtsWr.center) -- (rtstWr.center);
    \draw[edgeEq] (rtsWt.center) -- (rtsrWt.center) node (rtsWrt) [midway] {\tiny$rtsW_{rt}$};
    \draw[edgeEq] (tsrsWr.center) -- (tsrstWr.center);
    \draw[edge] (tsrsWt.center) -- (rtsrsWt.center) node (tsrsWrt) [midway] {\tiny$tsrsW_{rt}$};
    \draw[edge] (rsrtsWr.center) -- (srsrtsWr.center);
    \draw[edgeEq] (rsrtsWt.center) -- (rsrtsrWt.center) node (rsrtsWrt) [midway] {\tiny$rsrtsW_{rt}$};
    \draw[edgeEq] (rtsrtsWr.center) -- (rtsrtstWr.center);
    \draw[edgeEq] (rtsrtsWt.center) -- (rtsrtsrWt.center) node (rtsrtsWrt) [midway] {\tiny$rtsrtsW_{rt}$};
    \draw[edgeEq] (rWt.center) -- (rstWs.center);
    \draw[edge] (rWs.center) -- (rtsWt.center) node (rWst) [midway] {\tiny$rW_{st}$};
    \draw[edge] (rsrWt.center) -- (srsrtWs.center);
    \draw[edgeEq] (rsrWs.center) -- (rsrtsWt.center) node (rsrWst) [midway] {\tiny$rsrW_{st}$};
    \draw[edgeEq] (rtsrWt.center) -- (rtsrstWs.center);
    \draw[edgeEq] (rtsrWs.center) -- (rtsrtsWt.center) node (rtsrWst) [midway] {\tiny$rtsrW_{st}$};
    \draw[edge] (rsrtsrWt.center) -- (rtsrtsrtWs.center);
    \draw[edge] (rsrtsrWs.center) -- (srtsrtsrWt.center) node (rsrtsrWst) [midway] {\tiny$rsrtsrW_{st}$};
	% internal green edges
	\draw[cedge] (Wrs.center) -- (tsrstWrs.center);
	\draw[cedge] (Wrt.center) -- (srtsrtsWrt.center);
	\draw[cedge] (Wst.center) -- (rsrtsrWst.center);
    %  Front faces
    \fill[facet] (rtsrtst) -- (rtsrst) -- (tsrst) -- (stsrst) -- (srtsrst) -- (srtsrtst) -- (srtsrtsrt) -- (rtsrtsrt) -- cycle {};
    \fill[facet] (rtsrtst) -- (rtsrts) -- (rtsrt) -- (rtsr) -- (rtsrs) -- (rtsrst) -- cycle {};
    \fill[facet] (rtsrtst) -- (rtsrts) -- (rtsrtsr) -- (rtsrtsrt) -- cycle {};
    \fill[facet] (rtsrst) -- (rtsrs) -- (tsrs) -- (tsrst) -- cycle {};
    \fill[facet] (rt) -- (r) -- (e) -- (t) -- cycle {};
    \fill[facet] (rsrts) -- (rsrt) -- (rsr) -- (srsr) -- (srsrt) -- (srsrts) -- cycle {};
    \fill[facet] (rst) -- (rs) -- (rsr) -- (rsrt) -- cycle {};
    \fill[facet] (rsrtsr) -- (rsrts) -- (srsrts) -- (srsrtsr) -- cycle {};
    \fill[facet] (rtst) -- (rst) -- (rs) -- (r) -- (rt) -- (rts) -- cycle {};
    \fill[facet] (rtsrt) -- (rtst) -- (rts) -- (rtsr) -- cycle {};
    \fill[facet] (rtsrts) -- (rtsrt) -- (rtst) -- (rst) -- (rsrt) -- (rsrts) -- (rsrtsr) -- (rtsrtsr) -- cycle {};
    \fill[facet] (rtsrtsrt) -- (rtsrtsr) -- (rsrtsr) -- (srsrtsr) -- (srtsrtsr) -- (srtsrtsrt) -- cycle {};
    \fill[facet] (rtsrs) -- (rtsr) -- (rts) -- (rt) -- (t) -- (ts) -- (tsr) -- (tsrs) -- cycle {};
    % Front vertices
    \node[vertex, below=.5mm] at (e) {\tiny$e$};
    \node[vertex] at (srsr) {\tiny$srsr$};
    \node[vertex, below=.5mm] at (r) {\tiny$r$};
    \node[vertex] at (rsr) {\tiny$rsr$};
    \node[vertex] at (rs) {\tiny$rs$};
    \node[vertex, below=.5mm] at (t) {\tiny$t$};
    \node[vertex] at (srsrt) {\tiny$srsrt$};
    \node[vertex] at (rt) {\tiny$rt$};
    \node[vertex] at (rsrt) {\tiny$rsrt$};
    \node[vertex] at (rst) {\tiny$rst$};
    \node[vertex] at (ts) {\tiny$ts$};
    \node[vertex] at (srsrts) {\tiny$srsrts$};
    \node[vertex] at (rts) {\tiny$rts$};
    \node[vertex] at (rsrts) {\tiny$rsrts$};
    \node[vertex] at (rtst) {\tiny$rtst$};
    \node[vertex] at (tsr) {\tiny$tsr$};
    \node[vertex] at (srsrtsr) {\tiny$srsrtsr$};
    \node[vertex] at (rtsr) {\tiny$rtsr$};
    \node[vertex] at (rsrtsr) {\tiny$rsrtsr$};
    \node[vertex] at (rtsrt) {\tiny$rtsrt$};
    \node[vertex] at (tsrs) {\tiny$tsrs$};
    \node[vertex] at (srtsrtsr) {\tiny$(srt)^2sr$};
    \node[vertex] at (rtsrs) {\tiny$rtsrs$};
    \node[vertex] at (rtsrtsr) {\tiny$(rts)^2r$};
    \node[vertex] at (rtsrts) {\tiny$(rts)^2$};
    \node[vertex] at (srtsrst) {\tiny$srtsrst$};
    \node[vertex] at (stsrst) {\tiny$stsrst$};
    \node[vertex] at (srtsrtst) {\tiny$(srt)^2st$};
    \node[vertex] at (tsrst) {\tiny$tsrst$};
    \node[vertex] at (srtsrtsrt) {\tiny$(srt)^3$};
    \node[vertex] at (rtsrst) {\tiny$rtsrst$};
    \node[vertex] at (rtsrtsrt) {\tiny$(rts)^2rt$};
    \node[vertex] at (rtsrtst) {\tiny$(rts)^2t$};
	% internal vertex
	\node[color=green!80!black, left] at (W) {\tiny$W$};
	%
	% ASSOCIAHEDRON
    % Associahedron edges
    \draw[thick] (r) -- (r-A);
    \draw[thick] (srsrtsr) -- (srsr-A);
    \draw[thick] (r-A) -- (srsr-A);
    \draw[thick, opacity=.3] (srs) -- (srs-A);
    \draw[thick, opacity=.3] (srst) -- (srs-A);
    \draw[thick, opacity=.3] (srs-A) -- (srsr-A);
    \draw[thick] (srtsrst) -- (srtsrs-A);
    \draw[thick, opacity=.3] (srtsrs) -- (srtsrs-A);
    \draw[thick, opacity=.3] (sts) -- (sts-A);
    \draw[thick] (srtsrs-A) -- (sts-A);
    \draw[thick] (t) -- (t-A);
    \draw[thick] (t-A) -- (sts-A);
    \draw[thick] (r-A) -- (rt-A);
    \draw[thick] (t-A) -- (rt-A);
    \draw[thick] (rtsrtsrt) -- (rt-A);
\end{tikzpicture}

==> figures/PolygonCongruence.tex <==

\centerline{
	\begin{tikzpicture}
		[scale=1.8,
		vertex/.style={inner sep=0.5pt,circle,draw=black,fill=black,thick}
		]
		\begin{scope}[shift={(0,0)}]
		%
		% vertices
		\coordinate (e) at (0,0.7);
		\coordinate (s) at (-0.5,1);
		\coordinate (t) at (0.5,1);
		\coordinate (st) at (-0.5,1.5);
		\coordinate (ts) at (0.5,1.5);
		\coordinate (sts) at (0,1.8);
		% equiv
		\draw[red, thick, double distance=5pt, cap=round] (e) -- (s);
		%
		% arrows
		\draw (e) -- (s);
		\draw (e) -- (t);
		\draw[dashed] (s) -- (st);
		\draw[dashed] (t) -- (ts);
		\draw (st) -- (sts);
		\draw (ts) -- (sts);
		%
		% dots
		\node[vertex] at (e) {};
		\node[vertex] at (s) {};
		\node[vertex] at (t) {};
		\node[vertex] at (st) {};
		\node[vertex] at (ts) {};
		\node[vertex] at (sts) {};
		%
		% labels
		\node[below] at (e) {$x$};
		\node[left] at (s) {$xs$};
		\node[right] at (t) {$xt$};
		\node[left] at (st) {$xt\wo{\{s,t\}}$};
		\node[right] at (ts) {$xs\wo{\{s,t\}}$};
		\node[above] at (sts) {$x\wo{\{s,t\}}$};
		%
		\end{scope}
		%
		\node at (1.85,1.15) {$\overrightarrow{\color{red} \hspace{1cm} \; x \equiv xs \phantom{t} \hspace{1cm}}$};
		%
		\begin{scope}[shift={(3.8,0)}]
		%
		% vertices
		\coordinate (e) at (0,0.7);
		\coordinate (s) at (-0.5,1);
		\coordinate (t) at (0.5,1);
		\coordinate (st) at (-0.5,1.5);
		\coordinate (ts) at (0.5,1.5);
		\coordinate (sts) at (0,1.8);
		% equiv
		\draw[red, thick, double distance=5pt, cap=round, rounded corners=.3mm] (e) -- (s) -- (st);
		\draw[red, thick, double distance=5pt, cap=round, rounded corners=.3mm] (t) -- (ts) -- (sts);
		%
		% arrows
		\draw (e) -- (s);
		\draw (e) -- (t);
		\draw[dashed] (s) -- (st);
		\draw[dashed] (t) -- (ts);
		\draw (st) -- (sts);
		\draw (ts) -- (sts);
		%
		% dots
		\node[vertex] at (e) {};
		\node[vertex] at (s) {};
		\node[vertex] at (t) {};
		\node[vertex] at (st) {};
		\node[vertex] at (ts) {};
		\node[vertex] at (sts) {};
		%
		% labels
		\node[below] at (e) {$x$};
		\node[left] at (s) {$xs$};
		\node[right] at (t) {$xt$};
		\node[left] at (st) {$xt\wo{\{s,t\}}$};
		\node[right] at (ts) {$xs\wo{\{s,t\}}$};
		\node[above] at (sts) {$x\wo{\{s,t\}}$};
		%
		\end{scope}
		%
		\begin{scope}[shift={(0,-2)}]
		%
		% vertices
		\coordinate (e) at (0,0.7);
		\coordinate (s) at (-0.5,1);
		\coordinate (t) at (0.5,1);
		\coordinate (st) at (-0.5,1.5);
		\coordinate (ts) at (0.5,1.5);
		\coordinate (sts) at (0,1.8);
		% equiv
		\draw[blue, thick, double distance=5pt, cap=round] (s) -- (t);
		%
		% arrows
		\draw (e) -- (s);
		\draw (e) -- (t);
		\draw[dashed] (s) -- (st);
		\draw[dashed] (t) -- (ts);
		\draw (st) -- (sts);
		\draw (ts) -- (sts);
		%
		% dots
		\node[vertex] at (e) {};
		\node[vertex] at (s) {};
		\node[vertex] at (t) {};
		\node[vertex] at (st) {};
		\node[vertex] at (ts) {};
		\node[vertex] at (sts) {};
		%
		% labels
		\node[below] at (e) {$x$};
		\node[left] at (s) {$xs$};
		\node[right] at (t) {$xt$};
		\node[left] at (st) {$xt\wo{\{s,t\}}$};
		\node[right] at (ts) {$xs\wo{\{s,t\}}$};
		\node[above] at (sts) {$x\wo{\{s,t\}}$};
		%
		\end{scope}
		%
		\node at (1.85,-0.85) {$\overrightarrow{\color{blue} \hspace{1cm} \; xs \equiv xt \; \hspace{1cm}}$};
		%
		\begin{scope}[shift={(3.8,-2)}]
		%
		% vertices
		\coordinate (e) at (0,0.7);
		\coordinate (s) at (-0.5,1);
		\coordinate (t) at (0.5,1);
		\coordinate (st) at (-0.5,1.5);
		\coordinate (ts) at (0.5,1.5);
		\coordinate (sts) at (0,1.8);
		% equiv
		\draw[blue, thick, double distance=5pt, cap=round, rounded corners=.3mm] (e) -- (s) -- (st) -- (sts) -- (ts) -- (t) -- (e);
		%
		% arrows
		\draw (e) -- (s);
		\draw (e) -- (t);
		\draw[dashed] (s) -- (st);
		\draw[dashed] (t) -- (ts);
		\draw (st) -- (sts);
		\draw (ts) -- (sts);
		%
		% dots
		\node[vertex] at (e) {};
		\node[vertex] at (s) {};
		\node[vertex] at (t) {};
		\node[vertex] at (st) {};
		\node[vertex] at (ts) {};
		\node[vertex] at (sts) {};
		%
		% labels
		\node[below] at (e) {$x$};
		\node[left] at (s) {$xs$};
		\node[right] at (t) {$xt$};
		\node[left] at (st) {$xt\wo{\{s,t\}}$};
		\node[right] at (ts) {$xs\wo{\{s,t\}}$};
		\node[above] at (sts) {$x\wo{\{s,t\}}$};
		%
		\end{scope}
	\end{tikzpicture}
}

==> figures/PolygonCongruenceOneLine.tex <==

\centerline{
	\begin{tikzpicture}
		[scale=1.8,
		vertex/.style={inner sep=0.5pt,circle,draw=black,fill=black,thick}
		]
		\begin{scope}[shift={(0,0)}]
		%
		% vertices
		\coordinate (e) at (0,0.6);
		\coordinate (a) at (0.5,1);
		\coordinate (b) at (-0.5,1);
		\coordinate (ab) at (0.5,1.5);
		\coordinate (ba) at (-0.5,1.5);
		\coordinate (aba) at (0,1.9);
		% equiv
		\draw[red, thick, double distance=5pt, cap=round] (e) -- (a);
		%
		% arrows
		\draw (e) -- (a);
		\draw (e) -- (b);
		\draw[dashed] (a) -- (ab);
		\draw[dashed] (b) -- (ba);
		\draw (ab) -- (aba);
		\draw (ba) -- (aba);
		%
		% dots
		\node[vertex] at (e) {};
		\node[vertex] at (a) {};
		\node[vertex] at (b) {};
		\node[vertex] at (ab) {};
		\node[vertex] at (ba) {};
		\node[vertex] at (aba) {};
		%
		% labels
		\node[below] at (e) {$x$};
		\node[right] at (a) {$xs$};
		\node[left] at (b) {$xt$};
		\node[right] at (ab) {$xt\wo{\{s,t\}}$};
		\node[left] at (ba) {$xs\wo{\{s,t\}}$};
		\node[above] at (aba) {$x\wo{\{s,t\}}$};
		%
		\end{scope}
		%
		\node at (1.2,1.15) {$\overrightarrow{\color{red} \;x \equiv xs\phantom{t}}$};
		%
		\begin{scope}[shift={(2.4,0)}]
		%
		% vertices
		\coordinate (e) at (0,0.6);
		\coordinate (a) at (0.5,1);
		\coordinate (b) at (-0.5,1);
		\coordinate (ab) at (0.5,1.5);
		\coordinate (ba) at (-0.5,1.5);
		\coordinate (aba) at (0,1.9);
		% equiv
		\draw[red, thick, double distance=5pt, cap=round] (e) -- (a) -- (ab);
		\draw[red, thick, double distance=5pt, cap=round] (b) -- (ba) -- (aba);
		%
		% arrows
		\draw (e) -- (a);
		\draw (e) -- (b);
		\draw[dashed] (a) -- (ab);
		\draw[dashed] (b) -- (ba);
		\draw (ab) -- (aba);
		\draw (ba) -- (aba);
		%
		% dots
		\node[vertex] at (e) {};
		\node[vertex] at (a) {};
		\node[vertex] at (b) {};
		\node[vertex] at (ab) {};
		\node[vertex] at (ba) {};
		\node[vertex] at (aba) {};
		%
		% labels
		\node[below] at (e) {$x$};
		\node[right] at (a) {$xs$};
		\node[left] at (b) {$xt$};
		\node[right] at (ab) {$xt\wo{\{s,t\}}$};
		\node[left] at (ba) {$xs\wo{\{s,t\}}$};
		\node[above] at (aba) {$x\wo{\{s,t\}}$};
		%
		\end{scope}
		%
		\begin{scope}[shift={(4.8,0)}]
		%
		% vertices
		\coordinate (e) at (0,0.6);
		\coordinate (a) at (0.5,1);
		\coordinate (b) at (-0.5,1);
		\coordinate (ab) at (0.5,1.5);
		\coordinate (ba) at (-0.5,1.5);
		\coordinate (aba) at (0,1.9);
		% equiv
		\draw[blue, thick, double distance=5pt, cap=round] (a) -- (b);
		%
		% arrows
		\draw (e) -- (a);
		\draw (e) -- (b);
		\draw[dashed] (a) -- (ab);
		\draw[dashed] (b) -- (ba);
		\draw (ab) -- (aba);
		\draw (ba) -- (aba);
		%
		% dots
		\node[vertex] at (e) {};
		\node[vertex] at (a) {};
		\node[vertex] at (b) {};
		\node[vertex] at (ab) {};
		\node[vertex] at (ba) {};
		\node[vertex] at (aba) {};
		%
		% labels
		\node[below] at (e) {$x$};
		\node[right] at (a) {$xs$};
		\node[left] at (b) {$xt$};
		\node[right] at (ab) {$xt\wo{\{s,t\}}$};
		\node[left] at (ba) {$xs\wo{\{s,t\}}$};
		\node[above] at (aba) {$x\wo{\{s,t\}}$};
		%
		\end{scope}
		%
		\node at (6,1.15) {$\overrightarrow{\color{blue} \;xs \equiv xt\;}$};
		%
		\begin{scope}[shift={(7.2,0)}]
		%
		% vertices
		\coordinate (e) at (0,0.6);
		\coordinate (a) at (0.5,1);
		\coordinate (b) at (-0.5,1);
		\coordinate (ab) at (0.5,1.5);
		\coordinate (ba) at (-0.5,1.5);
		\coordinate (aba) at (0,1.9);
		% equiv
		\draw[blue, thick, double distance=5pt, cap=round] (e) -- (a) -- (ab) -- (aba) -- (ba) -- (b) -- (e);
		%
		% arrows
		\draw (e) -- (a);
		\draw (e) -- (b);
		\draw[dashed] (a) -- (ab);
		\draw[dashed] (b) -- (ba);
		\draw (ab) -- (aba);
		\draw (ba) -- (aba);
		%
		% dots
		\node[vertex] at (e) {};
		\node[vertex] at (a) {};
		\node[vertex] at (b) {};
		\node[vertex] at (ab) {};
		\node[vertex] at (ba) {};
		\node[vertex] at (aba) {};
		%
		% labels
		\node[below] at (e) {$x$};
		\node[right] at (a) {$xs$};
		\node[left] at (b) {$xt$};
		\node[right] at (ab) {$xt\wo{\{s,t\}}$};
		\node[left] at (ba) {$xs\wo{\{s,t\}}$};
		\node[above] at (aba) {$x\wo{\{s,t\}}$};
		%
		\end{scope}
	\end{tikzpicture}
}

==> figures/RootDescentSets.tex <==

% root set
\DeclareDocumentCommand{\rds}{ O{1.1cm} O{->} m m O{0}} {
	\def \radius {#1}
	\def \inputPoints{#3}
	\def \excludeRoots{#4}
	\def \style {#2}
	\def \initialRotation {#5}
	
	
	% Number of points
	\pgfmathtruncatemacro{\points}{\inputPoints * 2}
	\pgfmathtruncatemacro{\inputPointsp}{\inputPoints + 1}
	\pgfmathsetmacro{\degrees}{360 / \points}
	
	\coordinate (0) at (0,0);
	
	% setup the coordinates
	\foreach \x in {1,...,\points}{%
		% Where our node is going to be
		\pgfmathsetmacro{\location}{(\points+(\x-1))*\degrees + \initialRotation}
		\coordinate (\x) at (\location:\radius);
	}

	%setup the vertices
	\ifthenelse{\equal{\excludeRoots}{}}{
		\foreach \x in {1, \inputPoints, \inputPointsp, \points}{%
			\draw[\style, ultra thick] (0) -- (\x);
		}
	}{
		\foreach \x in {1, \inputPoints, \inputPointsp, \points}{%
			\edef \showPoint {1};

			\foreach \y in \excludeRoots {
				\ifthenelse{\equal{\x}{\y}}{
					\xdef \showPoint {0};
				}{}
			}
			
			\ifthenelse{\equal{\showPoint}{1}}{
				\draw[->, ultra thick] (0) -- (\x);
			}{}
		}
	}  
}


\DeclareDocumentCommand{\rdps}{m m m} {
	\begin{scope}[scale=0.08, x={(1cm,0)}, y={(0,1cm)}, z={(0,0)}]
		\def \ppoints {#1}
		\def \mpoints {#2}
		\def \bpoints {#3}
		
		\draw[fill=white] (.9,.8) -- (-.9,.8) -- (-.9,-.9) -- (.9,-.9) -- cycle{};
		
		% root set
		\coordinate (100) at (-.4,-.4);
		\coordinate (001) at (.4,-.4);
		\coordinate (010) at (0,.3);
		
		% positive points
		\foreach \x in \ppoints{%
			\node[] at  (\x) {\tiny\color{red}$\bigtriangleup$};
		}
		
		% minus points
		\foreach \x in \mpoints{%
			\node[] at  (\x) {\tiny\color{blue}$\bigtriangledown$};
		}
		
		% both points
		\foreach \x in \bpoints{%
			\node[] at  (\x) {\tiny$\color{blue}\bigtriangledown \!\!\!\!\! \color{red}\bigtriangleup$};
		}
	\end{scope}
}

\centerline{
	\begin{tikzpicture}
		[scale=2.5,
		aface/.style={color=blue},
		bface/.style={color=red},
		face/.style={color=red!50!blue}
		]
		\begin{scope}[shift={(-1.5,0)}]
    		% vertices
    		\coordinate (e) at (0,0.42);
    		\coordinate (s) at (-1,1);
    		\coordinate (t) at (1,1);
    		\coordinate (st) at (-1,2);
    		\coordinate (ts) at (1,2);
    		\coordinate (sts) at (0,2.58);
    		%
    		% 1-dim parabolic subgroups
    		\coordinate (Ws) at (-0.47,0.69);
    		\coordinate (Wt) at (0.47,0.69);
    		\coordinate (tWs) at (1,1.5);
    		\coordinate (sWt) at (-1,1.5);
    		\coordinate (stWs) at (-0.47,2.31);
    		\coordinate (tsWt) at (0.47,2.31);
    		%
    		% full-dim
    		\coordinate (W) at (0,1.5);
    		%
    		% Draw edges from vertices to vertices
    		\draw (e) -- (s);
    		\draw (e) -- (t);
    		\draw (s) -- (st);
    		\draw (t) -- (ts);
    		\draw (st) -- (sts);
    		\draw (ts) -- (sts);
    		%
    		% Draw edges from 1-dim subgrp to full-dim
    		\draw (Ws) -- (W);
    		\draw (Wt) -- (W);
    		\draw (W) -- (stWs);
    		\draw (W) -- (tsWt);
    		%
    		% Add text for vertices
    		\begin{scope}[shift={(e)}, scale=0.25]
    			\node[below] {$\rootDescentSet(e)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,2,3}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(s)}, scale=0.25]
    			\node[left] {$\rootDescentSet(s)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,2,6}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(t)}, scale=0.25]
    			\node[right] {$\rootDescentSet(t)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{2,3,4}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(st)}, scale=0.25]
    			\node[left] {$\rootDescentSet(st)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,5,6}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(ts)}, scale=0.25]
    			\node[right] {$\rootDescentSet(ts)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{3,4,5}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(sts)}, scale=0.25]
    			\node[above] {$\rootDescentSet(sts)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{4,5,6}[210]
    			\end{scope}
    		\end{scope}
    		%			
    		% Add text for 1-dim
    		\begin{scope}[shift={(Ws)}, scale=0.25, bface]
    			\node[bface, below left] {$\rootDescentSet(W_s)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,2}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(Wt)}, scale=0.25, aface]
    			\node[aface,below right] {$\rootDescentSet(W_t)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{2,3}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(sWt)}, scale=0.25, aface]
    			\node[aface, left] {$\rootDescentSet(sW_t)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{1,6}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(tWs)}, scale=0.25, bface]
    			\node[bface, right] {$\rootDescentSet(tW_s)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{3,4}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(stWs)}, scale=0.25, bface]
    			\node[bface,above left] {$\rootDescentSet(stW_s)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{5,6}[210]
    			\end{scope}
    		\end{scope}
    		\begin{scope}[shift={(tsWt)}, scale=0.25, aface]
    			\node[aface, above right] {$\rootDescentSet(tsW_t)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{4,5}[210]
    			\end{scope}
    		\end{scope}
    		%
    		% Add text for full-dim
    		\begin{scope}[shift={(W)}, scale=0.25, face]
    			\node[below,face] at (0, -.7) {$\rootDescentSet(W)$};
    			\begin{scope}[scale=0.8]
    				\rds{3}{}[210]
    			\end{scope}
    		\end{scope}
		\end{scope}
		%
    	\begin{scope}%
    		[shift={(1.6,1.5)},
			x={(0.767968cm, 0.559570cm)},
    		y={(-0.407418cm, 0.802202cm)},
    		z={(0.494203cm, -0.208215cm)},
    		scale=.6,
    		vertexLabel/.style={color=black!95!black},
    		edgeLabel/.style={color=blue!95!black, thick},
    		faceLabel/.style={color=red!95!black, thick},
    		edge/.style={color=blue!95!black, thick, decoration={markings, mark=at position 0.25 with {\arrow{latex}}, mark=at position 0.8 with {\arrow{latex}}}, postaction={decorate}},
    		bedge/.style={color=red!95!black, fill=red!15!white, thick, opacity=.1},
    		fedge/.style={color=blue!95!black, thin, decoration={markings, mark=at position 0.25 with {\arrow[thick]{latex}}, mark=at position 0.8 with {\arrow[thick]{latex}}}, postaction={decorate}},
    		facet/.style={fill=blue, fill opacity=0.050000}]
    		%
    		% Coordinate of the vertices
    		\coordinate (a) at (-2.12, -0.408, 0.577);
    		\coordinate (ab) at (-2.12, 0.408, -0.577);
    		\coordinate (e) at (-1.41, -1.63, 0.577);
    		\coordinate (bab) at (-1.41, 0.0000200, -1.73);
    		\coordinate (ac) at (-1.41, 0.0000300, 1.73);
    		\coordinate (abc) at (-1.41, 1.63, -0.577);
    		\coordinate (b) at (-0.707, -2.04, -0.577);
    		\coordinate (ba) at (-0.707, -1.22, -1.73);
    		\coordinate (c) at (-0.707, -1.22, 1.73);
    		\coordinate (acb) at (-0.707, 1.22, 1.73);
    		\coordinate (acbc) at (-0.707, 2.04, 0.577);
    		\coordinate (babc) at (-0.707, 1.22, -1.73);
    		\coordinate (bac) at (0.707, -1.22, -1.73);
    		\coordinate (acbac) at (0.707, 2.04, 0.577);
    		\coordinate (bc) at (0.707, -2.04, -0.577);
    		\coordinate (cb) at (0.707, -1.22, 1.73);
    		\coordinate (bacbc) at (0.707, 1.22, -1.73);
    		\coordinate (acba) at (0.707, 1.22, 1.73);
    		\coordinate (bcba) at (2.12, -0.408, 0.577);
    		\coordinate (bcb) at (1.41, -1.63, 0.577);
    		\coordinate (bacb) at (1.41, 0.0000200, -1.73);
    		\coordinate (cba) at (1.41, 0.0000300, 1.73);
    		\coordinate (bacbac) at (1.41, 1.63, -0.577);
    		\coordinate (bacba) at (2.12, 0.408, -0.577);
    		%
    		% BACK
    		% Back edges permutahedron
    		\draw[bedge] (ab) -- (bab);
    		\draw[bedge] (e) -- (b);
    		\draw[bedge] (ba) -- (bab);
    		\draw[bedge] (bab) -- (babc);
    		\draw[bedge] (b) -- (ba);
    		\draw[bedge] (b) -- (bc);
    		\draw[bedge] (ba) -- (bac);
    		\draw[bedge] (bc) -- (bac);
    		\draw[bedge] (bac) -- (bacb);
    		\draw[bedge] (bc) -- (bcb);
    		\draw[bedge] (bacb) -- (bacbc);
    		\draw[bedge] (bacb) -- (bacba);
    		%
    		% FRONT
    		% Front edges permutahedron
    		\draw[edge] (a) -- (ab) node (aWb) [midway] {};
    		\draw[edge] (e) -- (a) node (Wa) [midway] {};
    		\draw[edge] (a) -- (ac) node (aWc) [midway] {};
    		\draw[edge] (ab) -- (abc) node (abWc) [midway] {};
    		\draw[edge] (e) -- (c) node (Wc) [midway] {};
    		\draw[edge] (c) -- (ac) node (cWa) [midway] {};
    		\draw[edge] (ac) -- (acb) node (acWb) [midway] {};
    		\draw[edge] (abc) -- (acbc) node (abcWb) [midway] {};
    		\draw[edge] (abc) -- (babc) node (abcWa) [midway] {};
    		\draw[edge] (c) -- (cb) node (cWb) [midway] {};
    		\draw[edge] (acb) -- (acbc) node (acbWc) [midway] {};
    		\draw[edge] (acb) -- (acba) node (acbWa) [midway] {};
    		\draw[edge] (acbc) -- (acbac) node (acbcWa) [midway] {};
    		\draw[edge] (babc) -- (bacbc) node (babcWb) [midway] {};
    		\draw[edge] (acba) -- (acbac) node (acbaWc) [midway] {};
    		\draw[edge] (acbac) -- (bacbac) node (acbacWb) [midway] {};
    		\draw[edge] (cb) -- (bcb) node (cbWc) [midway] {};
    		\draw[edge] (cb) -- (cba) node (cbWa) [midway] {};
    		\draw[edge] (bacbc) -- (bacbac) node (bacbcWa) [midway] {};
    		\draw[edge] (cba) -- (acba) node (cbaWb) [midway] {};
    		\draw[edge] (bcb) -- (bcba) node (bcbWa) [midway] {};
    		\draw[edge] (cba) -- (bcba) node (cbaWc) [midway] {};
    		\draw[edge] (bcba) -- (bacba) node (bcbaWb) [midway] {};
    		\draw[edge] (bacba) -- (bacbac) node (bacbaWc) [midway] {};
    		% Front edges in faceLabels
    		\draw[fedge] (Wa.center) -- (cWa.center);
    		\draw[fedge] (Wc.center) -- (aWc.center) node (Wac) [midway,opacity=1] {};
    		\draw[fedge] (aWc.center) -- (abcWb.center);
    		\draw[fedge] (aWb.center) -- (acbWc.center) node (aWbc) [midway,opacity=1] {};
    		\draw[fedge] (cWa.center) -- (cbaWb.center);
    		\draw[fedge] (cWb.center) -- (acbWa.center) node (cWab) [midway,opacity=1] {};
    		\draw[fedge] (acbWc.center) -- (acbaWc.center);
    		\draw[fedge] (acbWa.center) -- (acbcWa.center) node (acbWac) [midway,opacity=1] {};
    		\draw[fedge] (abcWa.center) -- (acbacWb.center);
    		\draw[fedge] (abcWb.center) -- (bacbcWa.center) node (abcWab) [midway,opacity=1] {};
    		\draw[fedge] (cbaWc.center) -- (acbacWb.center);
    		\draw[fedge] (cbaWb.center) -- (bacbaWc.center) node (cbaWbc) [midway,opacity=1] {};
    		\draw[fedge] (cbWc.center) -- (cbaWc.center);
    		\draw[fedge] (cbWa.center) -- (bcbWa.center) node (cbWac) [midway,opacity=1] {};
    		% Front faceLabels
    		\fill[facet] (bacba) -- (bcba) -- (cba) -- (acba) -- (acbac) -- (bacbac) -- cycle {};
    		\fill[facet] (c) -- (e) -- (a) -- (ac) -- cycle {};
    		\fill[facet] (acbc) -- (abc) -- (ab) -- (a) -- (ac) -- (acb) -- cycle {};
    		\fill[facet] (bcba) -- (cba) -- (cb) -- (bcb) -- cycle {};
    		\fill[facet] (bacbac) -- (acbac) -- (acbc) -- (abc) -- (babc) -- (bacbc) -- cycle {};
    		\fill[facet] (acba) -- (acb) -- (acbc) -- (acbac) -- cycle {};
    		\fill[facet] (cba) -- (cb) -- (c) -- (ac) -- (acb) -- (acba) -- cycle {};
    		%
    		% LABELS
    		% Vertices
    		\node[vertexLabel] at (bacbac) {\begin{tikzpicture}[scale=3.3]\rdps{100,010,001}{}{}\end{tikzpicture}};
    		\node[vertexLabel] at (bacba) {\begin{tikzpicture}[scale=3.3]\rdps{001,010}{100}{}\end{tikzpicture}};
    		\node[vertexLabel] at (acbac) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[vertexLabel] at (bacbc) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{010,001}{100}{}\end{tikzpicture}};
    		\node[vertexLabel] at (acba) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[vertexLabel] at (bcba) {\begin{tikzpicture}[scale=3.3]\rdps{010,001}{100}{}\end{tikzpicture}};
    		\node[vertexLabel] at (acbc) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[vertexLabel] at (babc) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{100,010}{001}{}\end{tikzpicture}};
    		\node[vertexLabel] at (bcb) {}; %\begin{tikzpicture}[scale=3.3]\rdps{010,001}{100}{}\end{tikzpicture}};	
    		\node[vertexLabel] at (abc) {\begin{tikzpicture}[scale=3.3]\rdps{100}{010,001}{}\end{tikzpicture}};
    		\node[vertexLabel] at (acb) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[vertexLabel] at (cba) {\begin{tikzpicture}[scale=3.3]\rdps{001}{100,010}{}\end{tikzpicture}};
    		\node[vertexLabel] at (cb) {\begin{tikzpicture}[scale=3.3]\rdps{001}{100,010}{}\end{tikzpicture}};
    		\node[vertexLabel] at (ac) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[vertexLabel] at (ab) {\begin{tikzpicture}[scale=3.3]\rdps{100}{010,001}{}\end{tikzpicture}};
    		\node[vertexLabel] at (a) {\begin{tikzpicture}[scale=3.3]\rdps{100}{010,001}{}\end{tikzpicture}};
    		\node[vertexLabel] at (e) {\begin{tikzpicture}[scale=3.3]\rdps{}{100,010,001}{}\end{tikzpicture}};
    		\node[vertexLabel] at (c) {\begin{tikzpicture}[scale=3.3]\rdps{001}{100,010}{}\end{tikzpicture}};
    		% Edges
    		\node[edgeLabel] at (aWb) {\begin{tikzpicture}[scale=3.3]\rdps{100}{001,010}{}\end{tikzpicture}};
    		\node[edgeLabel] at (Wa) {\begin{tikzpicture}[scale=3.3]\rdps{}{010,001}{100}\end{tikzpicture}};
    		\node[edgeLabel] at (aWc) {\begin{tikzpicture}[scale=3.3]\rdps{100}{010}{001}\end{tikzpicture}};
    		\node[edgeLabel] at (abWc) {\begin{tikzpicture}[scale=3.3]\rdps{100}{010,001}{}\end{tikzpicture}};
    		\node[edgeLabel] at (Wc) {\begin{tikzpicture}[scale=3.3]\rdps{}{100,010}{001}\end{tikzpicture}};
    		\node[edgeLabel] at (cWa) {\begin{tikzpicture}[scale=3.3]\rdps{001}{010}{100}\end{tikzpicture}};
    		\node[edgeLabel] at (acWb) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[edgeLabel] at (abcWb) {\begin{tikzpicture}[scale=3.3]\rdps{100}{010}{001}\end{tikzpicture}};
    		\node[edgeLabel] at (abcWa) {};
    		\node at (cWb) {\begin{tikzpicture}[scale=3.3]\rdps{001}{100,010}{}\end{tikzpicture}};
    		\node[edgeLabel] at (acbWc) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[edgeLabel] at (acbWa) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[edgeLabel] at (acbcWa) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[edgeLabel] at (babcWb) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{100,010}{001}{}\end{tikzpicture}};
    		\node[edgeLabel] at (acbaWc) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[edgeLabel] at (acbacWb) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{100,001}{}{010}\end{tikzpicture}};
    		\node[edgeLabel] at (cbWc) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{001}{100}{010}\end{tikzpicture}};
    		\node[edgeLabel] at (cbWa) {\begin{tikzpicture}[scale=3.3]\rdps{001}{100,010}{}\end{tikzpicture}};
    		\node[edgeLabel] at (bacbcWa) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{010,001}{}{100}\end{tikzpicture}};
    		\node[edgeLabel] at (cbaWb) {\begin{tikzpicture}[scale=3.3]\rdps{001}{010}{100}\end{tikzpicture}};
    		\node[edgeLabel][edgeLabel] at (bcbWa) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{010,001}{100}{}\end{tikzpicture}};
    		\node[edgeLabel] at (cbaWc) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{001}{100}{010}\end{tikzpicture}};
    		\node[edgeLabel] at (bcbaWb) {\begin{tikzpicture}[scale=3.3]\rdps{010,001}{100}{}\end{tikzpicture}};
    		\node[edgeLabel] at (bacbaWc) {\begin{tikzpicture}[scale=3.3]\rdps{001,010}{}{100}\end{tikzpicture}};
    		% redrawing a vertex label hidden by an edge label
    		\node[vertexLabel] at (acbc) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		% Faces
    		\node[faceLabel] at (cbaWbc) {\begin{tikzpicture}[scale=3.3]\rdps{001}{}{100,010}\end{tikzpicture}};
    		\node[faceLabel] at (Wac) {\begin{tikzpicture}[scale=3.3]\rdps{}{010}{100,001}\end{tikzpicture}};
    		\node[faceLabel] at (aWbc) {\begin{tikzpicture}[scale=3.3]\rdps{100}{010}{001}\end{tikzpicture}};
    		\node[faceLabel] at (abcWab) {}; %{\begin{tikzpicture}[scale=3.3]\rdps{100}{}{001,010}\end{tikzpicture}};
    		\node[faceLabel] at (acbWac) {\begin{tikzpicture}[scale=3.3]\rdps{100,001}{010}{}\end{tikzpicture}};
    		\node[faceLabel] at (cWab) {\begin{tikzpicture}[scale=3.3]\rdps{001}{010}{100}\end{tikzpicture}};
    	\end{scope}
	\end{tikzpicture}
}
